Free partition functions and an averaged holographic duality

We study the torus partition functions of free bosonic CFTs in two dimensions. Integrating over Narain moduli defines an ensemble-averaged free CFT. We calculate the averaged partition function and show that it can be reinterpreted as a sum over topologies in three dimensions. This result leads us to conjecture that an averaged free CFT in two dimensions is holographically dual to an exotic theory of three-dimensional gravity with $U(1)^c \times U(1)^c$ symmetry and a composite boundary graviton. Additionally, for small central charge $c$, we obtain general constraints on the spectral gap of free CFTs using the spinning modular bootstrap, construct examples of Narain compactifications with a large gap, and find an analytic bootstrap functional corresponding to a single self-dual boson.

==> (inline-0) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw[red] (0,-7+0.5*7/2.5)--(17.6,-7+2.375*7/2.5);
\draw[green!75!black] (0,-7+1/3*7/2.5)--(17.6*13/15,0);
\draw (0,-7)--(17.6,-7)--(17.6,0)--(0,0)--(0,-7);
\draw[red] (0.75,-1)--(1.26,-1);
\draw[green!75!black] (0.75,-1.5)--(1.26,-1.5);
\fill (1.005,-2) circle (0.03cm);
\draw (1.4,-1) node[right] {\small $(c+4)/8$};
\draw (1.4,-1.5) node[right] {\small $(c+2)/6$};
\draw (1.4,-2) node[right] {\small $\Delta_{1}^{(25)}(c)$};
\foreach \y in {-25,...,0} \draw (-0.052,{\y*7/25})--(0.052,{\y*7/25});
\foreach \y in {-5,...,0} \draw (-0.104,{\y*7/5})--(0.104,{\y*7/5});
\draw (8.8,-7-0.65)
node[below] {\small central charge $c$};
\draw (-0.1,-7+7*0) node[left] {\small $0$};
\draw (-0.1,-7+7*1/5) node[left] {\small $0.5$};
\draw (-0.1,-7+7*2/5) node[left] {\small $1.0$};
\draw (-0.1,-7+7*3/5) node[left] {\small $1.5$};
\draw (-0.1,-7+7*4/5) node[left] {\small $2.0$};
\draw (-0.1,-7+7) node[left] {\small $2.5$};
\draw (0,-7)--(0,0);
\draw (0,0)--(17.6,0);
\foreach \x in {0,...,15}
\draw (\x*17.6/15,-7-0.065)--(\x*17.6/15,-7+0.065);
\foreach \x in {0,1,...,15}
\draw ({\x*17.6/15},-7-0.15)  node[below] {\small \x};
\fill (1.17333,-5.59987) circle (0.03cm);
\fill (1.46667,-5.52587) circle (0.03cm);
\fill (1.76000,-5.44183) circle (0.03cm);
\fill (2.05333,-5.33157) circle (0.03cm);
\fill (2.34667,-5.13320) circle (0.03cm);
\fill (2.64000,-5.02409) circle (0.03cm);
\fill (2.93333,-4.91689) circle (0.03cm);
\fill (3.22667,-4.80804) circle (0.03cm);
\fill (3.52000,-4.69652) circle (0.03cm);
\fill (3.81333,-4.57892) circle (0.03cm);
\fill (4.10667,-4.45333) circle (0.03cm);
\fill (4.40000,-4.32014) circle (0.03cm);
\fill (4.69333,-4.19954) circle (0.03cm);
\fill (4.98667,-4.12290) circle (0.03cm);
\fill (5.28000,-4.06150) circle (0.03cm);
\fill (5.57333,-4.00063) circle (0.03cm);
\fill (5.86667,-3.93063) circle (0.03cm);
\fill (6.16000,-3.84474) circle (0.03cm);
\fill (6.45333,-3.75748) circle (0.03cm);
\fill (6.74667,-3.68733) circle (0.03cm);
\fill (7.04000,-3.61138) circle (0.03cm);
\fill (7.33333,-3.52976) circle (0.03cm);
\fill (7.62667,-3.44413) circle (0.03cm);
\fill (7.92000,-3.36078) circle (0.03cm);
\fill (8.21333,-3.27624) circle (0.03cm);
\fill (8.50667,-3.19059) circle (0.03cm);
\fill (8.80000,-3.10263) circle (0.03cm);
\fill (9.09333,-3.01421) circle (0.03cm);
\fill (9.38667,-2.92457) circle (0.03cm);
\fill (9.68000,-2.83460) circle (0.03cm);
\fill (9.97333,-2.74385) circle (0.03cm);
\fill (10.2667,-2.65331) circle (0.03cm);
\fill (10.5600,-2.56168) circle (0.03cm);
\fill (10.8533,-2.47017) circle (0.03cm);
\fill (11.1467,-2.37845) circle (0.03cm);
\fill (11.4400,-2.28793) circle (0.03cm);
\fill (11.7333,-2.20138) circle (0.03cm);
\fill (12.0267,-2.11375) circle (0.03cm);
\fill (12.3200,-2.02558) circle (0.03cm);
\fill (12.6133,-1.93641) circle (0.03cm);
\fill (12.9067,-1.84733) circle (0.03cm);
\fill (13.2000,-1.75715) circle (0.03cm);
\fill (13.4933,-1.66642) circle (0.03cm);
\fill (13.7867,-1.57546) circle (0.03cm);
\fill (14.0800,-1.48395) circle (0.03cm);
\fill (14.3733,-1.39325) circle (0.03cm);
\fill (14.6667,-1.31103) circle (0.03cm);
\fill (14.9600,-1.23000) circle (0.03cm);
\fill (15.2533,-1.14829) circle (0.03cm);
\fill (15.5467,-1.06404) circle (0.03cm);
\fill (15.8400,-0.979765) circle (0.03cm);
\fill (16.1333,-0.892730) circle (0.03cm);
\fill (16.4267,-0.804486) circle (0.03cm);
\fill (16.7200,-0.713398) circle (0.03cm);
\fill (17.0133,-0.621425) circle (0.03cm);
\fill (17.3067,-0.528910) circle (0.03cm);
\fill (17.6000,-0.435405) circle (0.03cm);
\end{tikzpicture}
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw (0,-7)--(17.6,-7)--(17.6,2.1)--(0,2.1)--(0,-7);
\foreach \y in {-50,...,15} \draw (-0.052,{\y*7/50})--(0.052,{\y*7/50});
\foreach \y in {-5,...,1} \draw (-0.104,{\y*7/5})--(0.104,{\y*7/5});
\draw (8.8,0.65)
node[above] {\small central charge $c$};
\draw (-2.7,-3.5+1.05) node[rotate=90]
{\small $\Delta_{1}^{(K)}(c)-\min((c+2)/6,(c+4)/8)$};
\draw (20,-3.5+1.05) node[rotate=-90]
{\small $\phantom{\Delta_{1}^{(K)}(c)-\min((c+2)/6,(c+4)/8)}$};
\draw (-0.1,-7+7*0) node[left] {\small $-0.05$};
\draw (-0.1,-7+7*1/5) node[left] {\small $-0.04$};
\draw (-0.1,-7+7*2/5) node[left] {\small $-0.03$};
\draw (-0.1,-7+7*3/5) node[left] {\small $-0.02$};
\draw (-0.1,-7+7*4/5) node[left] {\small $-0.01$};
\draw (-0.1,-7+7) node[left] {\small $0$};
\draw (-0.1,-7+7*6/5) node[left] {\small $0.01$};
\draw (0,-7)--(0,0);
\draw (0,0)--(17.6,0);
\foreach \x in {0,...,15}
\draw (\x*17.6/15,-0.065)--(\x*17.6/15,+0.065);
\foreach \x in {1,2,...,14}
\draw ({\x*17.6/15},0.15)  node[above] {\small \x};
\fill[red!100!black] (1.17333,0.00656250) circle (0.03cm);
\draw[red!100!black] (1.17333,0.00656250)--(1.46667,-1.59469);
\fill[red!100!black] (1.46667,-1.59469) circle (0.03cm);
\draw[red!100!black] (1.46667,-1.59469)--(1.76000,-2.47871);
\fill[red!100!black] (1.76000,-2.47871) circle (0.03cm);
\draw[red!100!black] (1.76000,-2.47871)--(2.05333,-2.21184);
\fill[red!100!black] (2.05333,-2.21184) circle (0.03cm);
\draw[red!100!black] (2.05333,-2.21184)--(2.34667,0.00656250);
\fill[red!100!black] (2.34667,0.00656250) circle (0.03cm);
\draw[red!100!black] (2.34667,0.00656250)--(2.64000,0.00656250);
\fill[red!100!black] (2.64000,0.00656250) circle (0.03cm);
\draw[red!100!black] (2.64000,0.00656250)--(2.93333,0.00656250);
\fill[red!100!black] (2.93333,0.00656250) circle (0.03cm);
\draw[red!100!black] (2.93333,0.00656250)--(3.22667,0.00656250);
\fill[red!100!black] (3.22667,0.00656250) circle (0.03cm);
\draw[red!100!black] (3.22667,0.00656250)--(3.52000,0.00656250);
\fill[red!100!black] (3.52000,0.00656250) circle (0.03cm);
\draw[red!100!black] (3.52000,0.00656250)--(3.81333,0.0232422);
\fill[red!100!black] (3.81333,0.0232422) circle (0.03cm);
\draw[red!100!black] (3.81333,0.0232422)--(4.10667,0.0232422);
\fill[red!100!black] (4.10667,0.0232422) circle (0.03cm);
\draw[red!100!black] (4.10667,0.0232422)--(4.40000,0.0399219);
\fill[red!100!black] (4.40000,0.0399219) circle (0.03cm);
\draw[red!100!black] (4.40000,0.0399219)--(4.69333,0.0566016);
\fill[red!100!black] (4.69333,0.0566016) circle (0.03cm);
\draw[red!100!black] (4.69333,0.0566016)--(4.98667,-0.360391);
\fill[red!100!black] (4.98667,-0.360391) circle (0.03cm);
\draw[red!100!black] (4.98667,-0.360391)--(5.28000,-1.44457);
\fill[red!100!black] (5.28000,-1.44457) circle (0.03cm);
\draw[red!100!black] (5.28000,-1.44457)--(5.57333,-2.36195);
\fill[red!100!black] (5.57333,-2.36195) circle (0.03cm);
\draw[red!100!black] (5.57333,-2.36195)--(5.86667,-2.76227);
\fill[red!100!black] (5.86667,-2.76227) circle (0.03cm);
\draw[red!100!black] (5.86667,-2.76227)--(6.16000,-2.81230);
\fill[red!100!black] (6.16000,-2.81230) circle (0.03cm);
\draw[red!100!black] (6.16000,-2.81230)--(6.45333,-3.56289);
\fill[red!100!black] (6.45333,-3.56289) circle (0.03cm);
\draw[red!100!black] (6.45333,-3.56289)--(6.74667,-4.38020);
\fill[red!100!black] (6.74667,-4.38020) circle (0.03cm);
\draw[red!100!black] (6.74667,-4.38020)--(7.04000,-4.88059);
\fill[red!100!black] (7.04000,-4.88059) circle (0.03cm);
\draw[red!100!black] (7.04000,-4.88059)--(7.33333,-5.09742);
\fill[red!100!black] (7.33333,-5.09742) circle (0.03cm);
\draw[red!100!black] (7.33333,-5.09742)--(7.62667,-5.14746);
\fill[red!100!black] (7.62667,-5.14746) circle (0.03cm);
\draw[red!100!black] (7.62667,-5.14746)--(7.92000,-5.11410);
\fill[red!100!black] (7.92000,-5.11410) circle (0.03cm);
\draw[red!100!black] (7.92000,-5.11410)--(8.21333,-5.09742);
\fill[red!100!black] (8.21333,-5.09742) circle (0.03cm);
\draw[red!100!black] (8.21333,-5.09742)--(8.50667,-5.01402);
\fill[red!100!black] (8.50667,-5.01402) circle (0.03cm);
\draw[red!100!black] (8.50667,-5.01402)--(8.80000,-4.89727);
\fill[red!100!black] (8.80000,-4.89727) circle (0.03cm);
\draw[red!100!black] (8.80000,-4.89727)--(9.09333,-4.74715);
\fill[red!100!black] (9.09333,-4.74715) circle (0.03cm);
\draw[red!100!black] (9.09333,-4.74715)--(9.38667,-4.53031);
\fill[red!100!black] (9.38667,-4.53031) circle (0.03cm);
\draw[red!100!black] (9.38667,-4.53031)--(9.68000,-4.29680);
\fill[red!100!black] (9.68000,-4.29680) circle (0.03cm);
\draw[red!100!black] (9.68000,-4.29680)--(9.97333,-4.01324);
\fill[red!100!black] (9.97333,-4.01324) circle (0.03cm);
\draw[red!100!black] (9.97333,-4.01324)--(10.2667,-3.71301);
\fill[red!100!black] (10.2667,-3.71301) circle (0.03cm);
\draw[red!100!black] (10.2667,-3.71301)--(10.5600,-3.39609);
\fill[red!100!black] (10.5600,-3.39609) circle (0.03cm);
\draw[red!100!black] (10.5600,-3.39609)--(10.8533,-3.06250);
\fill[red!100!black] (10.8533,-3.06250) circle (0.03cm);
\draw[red!100!black] (10.8533,-3.06250)--(11.1467,-2.81230);
\fill[red!100!black] (11.1467,-2.81230) circle (0.03cm);
\draw[red!100!black] (11.1467,-2.81230)--(11.4400,-2.64551);
\fill[red!100!black] (11.4400,-2.64551) circle (0.03cm);
\draw[red!100!black] (11.4400,-2.64551)--(11.7333,-2.51207);
\fill[red!100!black] (11.7333,-2.51207) circle (0.03cm);
\draw[red!100!black] (11.7333,-2.51207)--(12.0267,-2.39531);
\fill[red!100!black] (12.0267,-2.39531) circle (0.03cm);
\draw[red!100!black] (12.0267,-2.39531)--(12.3200,-2.27855);
\fill[red!100!black] (12.3200,-2.27855) circle (0.03cm);
\draw[red!100!black] (12.3200,-2.27855)--(12.6133,-2.12844);
\fill[red!100!black] (12.6133,-2.12844) circle (0.03cm);
\draw[red!100!black] (12.6133,-2.12844)--(12.9067,-1.92828);
\fill[red!100!black] (12.9067,-1.92828) circle (0.03cm);
\draw[red!100!black] (12.9067,-1.92828)--(13.2000,-1.71145);
\fill[red!100!black] (13.2000,-1.71145) circle (0.03cm);
\draw[red!100!black] (13.2000,-1.71145)--(13.4933,-1.44457);
\fill[red!100!black] (13.4933,-1.44457) circle (0.03cm);
\draw[red!100!black] (13.4933,-1.44457)--(13.7867,-1.16102);
\fill[red!100!black] (13.7867,-1.16102) circle (0.03cm);
\draw[red!100!black] (13.7867,-1.16102)--(14.0800,-0.844102);
\fill[red!100!black] (14.0800,-0.844102) circle (0.03cm);
\draw[red!100!black] (14.0800,-0.844102)--(14.3733,-0.810742);
\fill[red!100!black] (14.3733,-0.810742) circle (0.03cm);
\draw[red!100!black] (14.3733,-0.810742)--(14.6667,-0.827422);
\fill[red!100!black] (14.6667,-0.827422) circle (0.03cm);
\draw[red!100!black] (14.6667,-0.827422)--(14.9600,-0.794063);
\fill[red!100!black] (14.9600,-0.794063) circle (0.03cm);
\draw[red!100!black] (14.9600,-0.794063)--(15.2533,-0.660625);
\fill[red!100!black] (15.2533,-0.660625) circle (0.03cm);
\draw[red!100!black] (15.2533,-0.660625)--(15.5467,-0.410430);
\fill[red!100!black] (15.5467,-0.410430) circle (0.03cm);
\draw[red!100!black] (15.5467,-0.410430)--(15.8400,-0.126875);
\fill[red!100!black] (15.8400,-0.126875) circle (0.03cm);
\draw[red!100!black] (15.8400,-0.126875)--(16.1333,0.164063);
\fill[red!100!black] (16.1333,0.164063) circle (0.03cm);
\draw[red!100!black] (16.1333,0.164063)--(16.4267,0.478516);
\fill[red!100!black] (16.4267,0.478516) circle (0.03cm);
\draw[red!100!black] (16.4267,0.478516)--(16.7200,0.820313);
\fill[red!100!black] (16.7200,0.820313) circle (0.03cm);
\draw[red!100!black] (16.7200,0.820313)--(17.0133,1.17578);
\fill[red!100!black] (17.0133,1.17578) circle (0.03cm);
\draw[red!100!black] (17.0133,1.17578)--(17.3067,1.50938);
\fill[red!100!black] (17.3067,1.50938) circle (0.03cm);
\draw[red!100!black] (17.3067,1.50938)--(17.6000,1.86416);
\fill[red!100!black] (17.6000,1.86416) circle (0.03cm);
\fill[red!75!black] (1.17333,0) circle (0.03cm);
\draw[red!75!black] (1.17333,0)--(1.46667,-1.71891);
\fill[red!75!black] (1.46667,-1.71891) circle (0.03cm);
\draw[red!75!black] (1.46667,-1.71891)--(1.76000,-2.79673);
\fill[red!75!black] (1.76000,-2.79673) circle (0.03cm);
\draw[red!75!black] (1.76000,-2.79673)--(2.05333,-2.66043);
\fill[red!75!black] (2.05333,-2.66043) circle (0.03cm);
\draw[red!75!black] (2.05333,-2.66043)--(2.34667,1.44196 E-5);
\fill[red!75!black] (2.34667,1.44196 E-5) circle (0.03cm);
\draw[red!75!black] (2.34667,1.44196 E-5)--(2.64000,-0.0244187);
\fill[red!75!black] (2.64000,-0.0244187) circle (0.03cm);
\draw[red!75!black] (2.64000,-0.0244187)--(2.93333,-0.218516);
\fill[red!75!black] (2.93333,-0.218516) circle (0.03cm);
\draw[red!75!black] (2.93333,-0.218516)--(3.22667,-0.366320);
\fill[red!75!black] (3.22667,-0.366320) circle (0.03cm);
\draw[red!75!black] (3.22667,-0.366320)--(3.52000,-0.377364);
\fill[red!75!black] (3.52000,-0.377364) circle (0.03cm);
\draw[red!75!black] (3.52000,-0.377364)--(3.81333,-0.217147);
\fill[red!75!black] (3.81333,-0.217147) circle (0.03cm);
\draw[red!75!black] (3.81333,-0.217147)--(4.10667,-0.00510025);
\fill[red!75!black] (4.10667,-0.00510025) circle (0.03cm);
\draw[red!75!black] (4.10667,-0.00510025)--(4.40000,0.00796333);
\fill[red!75!black] (4.40000,0.00796333) circle (0.03cm);
\draw[red!75!black] (4.40000,0.00796333)--(4.69333,0.0134689);
\fill[red!75!black] (4.69333,0.0134689) circle (0.03cm);
\draw[red!75!black] (4.69333,0.0134689)--(4.98667,-0.412384);
\fill[red!75!black] (4.98667,-0.412384) circle (0.03cm);
\draw[red!75!black] (4.98667,-0.412384)--(5.28000,-1.63023);
\fill[red!75!black] (5.28000,-1.63023) circle (0.03cm);
\draw[red!75!black] (5.28000,-1.63023)--(5.57333,-2.80905);
\fill[red!75!black] (5.57333,-2.80905) circle (0.03cm);
\draw[red!75!black] (5.57333,-2.80905)--(5.86667,-3.46594);
\fill[red!75!black] (5.86667,-3.46594) circle (0.03cm);
\draw[red!75!black] (5.86667,-3.46594)--(6.16000,-3.39013);
\fill[red!75!black] (6.16000,-3.39013) circle (0.03cm);
\draw[red!75!black] (6.16000,-3.39013)--(6.45333,-3.77145);
\fill[red!75!black] (6.45333,-3.77145) circle (0.03cm);
\draw[red!75!black] (6.45333,-3.77145)--(6.74667,-4.64101);
\fill[red!75!black] (6.74667,-4.64101) circle (0.03cm);
\draw[red!75!black] (6.74667,-4.64101)--(7.04000,-5.17724);
\fill[red!75!black] (7.04000,-5.17724) circle (0.03cm);
\draw[red!75!black] (7.04000,-5.17724)--(7.33333,-5.42238);
\fill[red!75!black] (7.33333,-5.42238) circle (0.03cm);
\draw[red!75!black] (7.33333,-5.42238)--(7.62667,-5.47255);
\fill[red!75!black] (7.62667,-5.47255) circle (0.03cm);
\draw[red!75!black] (7.62667,-5.47255)--(7.92000,-5.44349);
\fill[red!75!black] (7.92000,-5.44349) circle (0.03cm);
\draw[red!75!black] (7.92000,-5.44349)--(8.21333,-5.45382);
\fill[red!75!black] (8.21333,-5.45382) circle (0.03cm);
\draw[red!75!black] (8.21333,-5.45382)--(8.50667,-5.44734);
\fill[red!75!black] (8.50667,-5.44734) circle (0.03cm);
\draw[red!75!black] (8.50667,-5.44734)--(8.80000,-5.37267);
\fill[red!75!black] (8.80000,-5.37267) circle (0.03cm);
\draw[red!75!black] (8.80000,-5.37267)--(9.09333,-5.24106);
\fill[red!75!black] (9.09333,-5.24106) circle (0.03cm);
\draw[red!75!black] (9.09333,-5.24106)--(9.38667,-5.06312);
\fill[red!75!black] (9.38667,-5.06312) circle (0.03cm);
\draw[red!75!black] (9.38667,-5.06312)--(9.68000,-4.84807);
\fill[red!75!black] (9.68000,-4.84807) circle (0.03cm);
\draw[red!75!black] (9.68000,-4.84807)--(9.97333,-4.60566);
\fill[red!75!black] (9.97333,-4.60566) circle (0.03cm);
\draw[red!75!black] (9.97333,-4.60566)--(10.2667,-4.34947);
\fill[red!75!black] (10.2667,-4.34947) circle (0.03cm);
\draw[red!75!black] (10.2667,-4.34947)--(10.5600,-4.10348);
\fill[red!75!black] (10.5600,-4.10348) circle (0.03cm);
\draw[red!75!black] (10.5600,-4.10348)--(10.8533,-3.87674);
\fill[red!75!black] (10.8533,-3.87674) circle (0.03cm);
\draw[red!75!black] (10.8533,-3.87674)--(11.1467,-3.66535);
\fill[red!75!black] (11.1467,-3.66535) circle (0.03cm);
\draw[red!75!black] (11.1467,-3.66535)--(11.4400,-3.48751);
\fill[red!75!black] (11.4400,-3.48751) circle (0.03cm);
\draw[red!75!black] (11.4400,-3.48751)--(11.7333,-3.37694);
\fill[red!75!black] (11.7333,-3.37694) circle (0.03cm);
\draw[red!75!black] (11.7333,-3.37694)--(12.0267,-3.32758);
\fill[red!75!black] (12.0267,-3.32758) circle (0.03cm);
\draw[red!75!black] (12.0267,-3.32758)--(12.3200,-3.26259);
\fill[red!75!black] (12.3200,-3.26259) circle (0.03cm);
\draw[red!75!black] (12.3200,-3.26259)--(12.6133,-3.16544);
\fill[red!75!black] (12.6133,-3.16544) circle (0.03cm);
\draw[red!75!black] (12.6133,-3.16544)--(12.9067,-3.03702);
\fill[red!75!black] (12.9067,-3.03702) circle (0.03cm);
\draw[red!75!black] (12.9067,-3.03702)--(13.2000,-2.87798);
\fill[red!75!black] (13.2000,-2.87798) circle (0.03cm);
\draw[red!75!black] (13.2000,-2.87798)--(13.4933,-2.68981);
\fill[red!75!black] (13.4933,-2.68981) circle (0.03cm);
\draw[red!75!black] (13.4933,-2.68981)--(13.7867,-2.47431);
\fill[red!75!black] (13.7867,-2.47431) circle (0.03cm);
\draw[red!75!black] (13.7867,-2.47431)--(14.0800,-2.23334);
\fill[red!75!black] (14.0800,-2.23334) circle (0.03cm);
\draw[red!75!black] (14.0800,-2.23334)--(14.3733,-2.15320);
\fill[red!75!black] (14.3733,-2.15320) circle (0.03cm);
\draw[red!75!black] (14.3733,-2.15320)--(14.6667,-2.24568);
\fill[red!75!black] (14.6667,-2.24568) circle (0.03cm);
\draw[red!75!black] (14.6667,-2.24568)--(14.9600,-2.30377);
\fill[red!75!black] (14.9600,-2.30377) circle (0.03cm);
\draw[red!75!black] (14.9600,-2.30377)--(15.2533,-2.28680);
\fill[red!75!black] (15.2533,-2.28680) circle (0.03cm);
\draw[red!75!black] (15.2533,-2.28680)--(15.5467,-2.19265);
\fill[red!75!black] (15.5467,-2.19265) circle (0.03cm);
\draw[red!75!black] (15.5467,-2.19265)--(15.8400,-2.01266);
\fill[red!75!black] (15.8400,-2.01266) circle (0.03cm);
\draw[red!75!black] (15.8400,-2.01266)--(16.1333,-1.77162);
\fill[red!75!black] (16.1333,-1.77162) circle (0.03cm);
\draw[red!75!black] (16.1333,-1.77162)--(16.4267,-1.50810);
\fill[red!75!black] (16.4267,-1.50810) circle (0.03cm);
\draw[red!75!black] (16.4267,-1.50810)--(16.7200,-1.22868);
\fill[red!75!black] (16.7200,-1.22868) circle (0.03cm);
\draw[red!75!black] (16.7200,-1.22868)--(17.0133,-0.944049);
\fill[red!75!black] (17.0133,-0.944049) circle (0.03cm);
\draw[red!75!black] (17.0133,-0.944049)--(17.3067,-0.646030);
\fill[red!75!black] (17.3067,-0.646030) circle (0.03cm);
\draw[red!75!black] (17.3067,-0.646030)--(17.6000,-0.351171);
\fill[red!75!black] (17.6000,-0.351171) circle (0.03cm);
\fill[red!50!black] (1.17333,6.83594 E-5) circle (0.03cm);
\draw[red!50!black] (1.17333,6.83594 E-5)--(1.46667,-1.77604);
\fill[red!50!black] (1.46667,-1.77604) circle (0.03cm);
\draw[red!50!black] (1.46667,-1.77604)--(1.76000,-2.90568);
\fill[red!50!black] (1.76000,-2.90568) circle (0.03cm);
\draw[red!50!black] (1.76000,-2.90568)--(2.05333,-2.83110);
\fill[red!50!black] (2.05333,-2.83110) circle (0.03cm);
\draw[red!50!black] (2.05333,-2.83110)--(2.34667,6.83594 E-5);
\fill[red!50!black] (2.34667,6.83594 E-5) circle (0.03cm);
\draw[red!50!black] (2.34667,6.83594 E-5)--(2.64000,-0.149229);
\fill[red!50!black] (2.64000,-0.149229) circle (0.03cm);
\draw[red!50!black] (2.64000,-0.149229)--(2.93333,-0.425605);
\fill[red!50!black] (2.93333,-0.425605) circle (0.03cm);
\draw[red!50!black] (2.93333,-0.425605)--(3.22667,-0.644082);
\fill[red!50!black] (3.22667,-0.644082) circle (0.03cm);
\draw[red!50!black] (3.22667,-0.644082)--(3.52000,-0.746895);
\fill[red!50!black] (3.52000,-0.746895) circle (0.03cm);
\draw[red!50!black] (3.52000,-0.746895)--(3.81333,-0.683320);
\fill[red!50!black] (3.81333,-0.683320) circle (0.03cm);
\draw[red!50!black] (3.81333,-0.683320)--(4.10667,-0.375225);
\fill[red!50!black] (4.10667,-0.375225) circle (0.03cm);
\draw[red!50!black] (4.10667,-0.375225)--(4.40000,0.00136719);
\fill[red!50!black] (4.40000,0.00136719) circle (0.03cm);
\draw[red!50!black] (4.40000,0.00136719)--(4.69333,0.00444336);
\fill[red!50!black] (4.69333,0.00444336) circle (0.03cm);
\draw[red!50!black] (4.69333,0.00444336)--(4.98667,-0.451104);
\fill[red!50!black] (4.98667,-0.451104) circle (0.03cm);
\draw[red!50!black] (4.98667,-0.451104)--(5.28000,-1.71350);
\fill[red!50!black] (5.28000,-1.71350) circle (0.03cm);
\draw[red!50!black] (5.28000,-1.71350)--(5.57333,-2.96584);
\fill[red!50!black] (5.57333,-2.96584) circle (0.03cm);
\draw[red!50!black] (5.57333,-2.96584)--(5.86667,-3.73386);
\fill[red!50!black] (5.86667,-3.73386) circle (0.03cm);
\draw[red!50!black] (5.86667,-3.73386)--(6.16000,-3.72600);
\fill[red!50!black] (6.16000,-3.72600) circle (0.03cm);
\draw[red!50!black] (6.16000,-3.72600)--(6.45333,-3.92438);
\fill[red!50!black] (6.45333,-3.92438) circle (0.03cm);
\draw[red!50!black] (6.45333,-3.92438)--(6.74667,-4.82863);
\fill[red!50!black] (6.74667,-4.82863) circle (0.03cm);
\draw[red!50!black] (6.74667,-4.82863)--(7.04000,-5.40340);
\fill[red!50!black] (7.04000,-5.40340) circle (0.03cm);
\draw[red!50!black] (7.04000,-5.40340)--(7.33333,-5.68743);
\fill[red!50!black] (7.33333,-5.68743) circle (0.03cm);
\draw[red!50!black] (7.33333,-5.68743)--(7.62667,-5.77644);
\fill[red!50!black] (7.62667,-5.77644) circle (0.03cm);
\draw[red!50!black] (7.62667,-5.77644)--(7.92000,-5.83878);
\fill[red!50!black] (7.92000,-5.83878) circle (0.03cm);
\draw[red!50!black] (7.92000,-5.83878)--(8.21333,-5.92621);
\fill[red!50!black] (8.21333,-5.92621) circle (0.03cm);
\draw[red!50!black] (8.21333,-5.92621)--(8.50667,-5.97242);
\fill[red!50!black] (8.50667,-5.97242) circle (0.03cm);
\draw[red!50!black] (8.50667,-5.97242)--(8.80000,-5.95424);
\fill[red!50!black] (8.80000,-5.95424) circle (0.03cm);
\draw[red!50!black] (8.80000,-5.95424)--(9.09333,-5.87993);
\fill[red!50!black] (9.09333,-5.87993) circle (0.03cm);
\draw[red!50!black] (9.09333,-5.87993)--(9.38667,-5.75935);
\fill[red!50!black] (9.38667,-5.75935) circle (0.03cm);
\draw[red!50!black] (9.38667,-5.75935)--(9.68000,-5.60089);
\fill[red!50!black] (9.68000,-5.60089) circle (0.03cm);
\draw[red!50!black] (9.68000,-5.60089)--(9.97333,-5.41290);
\fill[red!50!black] (9.97333,-5.41290) circle (0.03cm);
\draw[red!50!black] (9.97333,-5.41290)--(10.2667,-5.20167);
\fill[red!50!black] (10.2667,-5.20167) circle (0.03cm);
\draw[red!50!black] (10.2667,-5.20167)--(10.5600,-4.97130);
\fill[red!50!black] (10.5600,-4.97130) circle (0.03cm);
\draw[red!50!black] (10.5600,-4.97130)--(10.8533,-4.72616);
\fill[red!50!black] (10.8533,-4.72616) circle (0.03cm);
\draw[red!50!black] (10.8533,-4.72616)--(11.1467,-4.46824);
\fill[red!50!black] (11.1467,-4.46824) circle (0.03cm);
\draw[red!50!black] (11.1467,-4.46824)--(11.4400,-4.29810);
\fill[red!50!black] (11.4400,-4.29810) circle (0.03cm);
\draw[red!50!black] (11.4400,-4.29810)--(11.7333,-4.29345);
\fill[red!50!black] (11.7333,-4.29345) circle (0.03cm);
\draw[red!50!black] (11.7333,-4.29345)--(12.0267,-4.26699);
\fill[red!50!black] (12.0267,-4.26699) circle (0.03cm);
\draw[red!50!black] (12.0267,-4.26699)--(12.3200,-4.20472);
\fill[red!50!black] (12.3200,-4.20472) circle (0.03cm);
\draw[red!50!black] (12.3200,-4.20472)--(12.6133,-4.10867);
\fill[red!50!black] (12.6133,-4.10867) circle (0.03cm);
\draw[red!50!black] (12.6133,-4.10867)--(12.9067,-3.98070);
\fill[red!50!black] (12.9067,-3.98070) circle (0.03cm);
\draw[red!50!black] (12.9067,-3.98070)--(13.2000,-3.82382);
\fill[red!50!black] (13.2000,-3.82382) circle (0.03cm);
\draw[red!50!black] (13.2000,-3.82382)--(13.4933,-3.64034);
\fill[red!50!black] (13.4933,-3.64034) circle (0.03cm);
\draw[red!50!black] (13.4933,-3.64034)--(13.7867,-3.43342);
\fill[red!50!black] (13.7867,-3.43342) circle (0.03cm);
\draw[red!50!black] (13.7867,-3.43342)--(14.0800,-3.20537);
\fill[red!50!black] (14.0800,-3.20537) circle (0.03cm);
\draw[red!50!black] (14.0800,-3.20537)--(14.3733,-3.09292);
\fill[red!50!black] (14.3733,-3.09292) circle (0.03cm);
\draw[red!50!black] (14.3733,-3.09292)--(14.6667,-3.29725);
\fill[red!50!black] (14.6667,-3.29725) circle (0.03cm);
\draw[red!50!black] (14.6667,-3.29725)--(14.9600,-3.51511);
\fill[red!50!black] (14.9600,-3.51511) circle (0.03cm);
\draw[red!50!black] (14.9600,-3.51511)--(15.2533,-3.66898);
\fill[red!50!black] (15.2533,-3.66898) circle (0.03cm);
\draw[red!50!black] (15.2533,-3.66898)--(15.5467,-3.73707);
\fill[red!50!black] (15.5467,-3.73707) circle (0.03cm);
\draw[red!50!black] (15.5467,-3.73707)--(15.8400,-3.73092);
\fill[red!50!black] (15.8400,-3.73092) circle (0.03cm);
\draw[red!50!black] (15.8400,-3.73092)--(16.1333,-3.63453);
\fill[red!50!black] (16.1333,-3.63453) circle (0.03cm);
\draw[red!50!black] (16.1333,-3.63453)--(16.4267,-3.43328);
\fill[red!50!black] (16.4267,-3.43328) circle (0.03cm);
\draw[red!50!black] (16.4267,-3.43328)--(16.7200,-3.20981);
\fill[red!50!black] (16.7200,-3.20981) circle (0.03cm);
\draw[red!50!black] (16.7200,-3.20981)--(17.0133,-2.96290);
\fill[red!50!black] (17.0133,-2.96290) circle (0.03cm);
\draw[red!50!black] (17.0133,-2.96290)--(17.3067,-2.69097);
\fill[red!50!black] (17.3067,-2.69097) circle (0.03cm);
\draw[red!50!black] (17.3067,-2.69097)--(17.6000,-2.39210);
\fill[red!50!black] (17.6000,-2.39210) circle (0.03cm);
\fill[red!25!black] (1.17333,0.00656250) circle (0.03cm);
\draw[red!25!black] (1.17333,0.00656250)--(1.46667,-2.06145);
\fill[red!25!black] (1.46667,-2.06145) circle (0.03cm);
\draw[red!25!black] (1.46667,-2.06145)--(1.76000,-3.49562);
\fill[red!25!black] (1.76000,-3.49562) circle (0.03cm);
\draw[red!25!black] (1.76000,-3.49562)--(2.05333,-3.65176);
\fill[red!25!black] (2.05333,-3.65176) circle (0.03cm);
\draw[red!25!black] (2.05333,-3.65176)--(2.34667,0.00656250);
\fill[red!25!black] (2.34667,0.00656250) circle (0.03cm);
\draw[red!25!black] (2.34667,0.00656250)--(2.64000,-0.272617);
\fill[red!25!black] (2.64000,-0.272617) circle (0.03cm);
\draw[red!25!black] (2.64000,-0.272617)--(2.93333,-0.647773);
\fill[red!25!black] (2.93333,-0.647773) circle (0.03cm);
\draw[red!25!black] (2.93333,-0.647773)--(3.22667,-0.972891);
\fill[red!25!black] (3.22667,-0.972891) circle (0.03cm);
\draw[red!25!black] (3.22667,-0.972891)--(3.52000,-1.16457);
\fill[red!25!black] (3.52000,-1.16457) circle (0.03cm);
\draw[red!25!black] (3.52000,-1.16457)--(3.81333,-1.08527);
\fill[red!25!black] (3.81333,-1.08527) circle (0.03cm);
\draw[red!25!black] (3.81333,-1.08527)--(4.10667,-0.737187);
\fill[red!25!black] (4.10667,-0.737187) circle (0.03cm);
\draw[red!25!black] (4.10667,-0.737187)--(4.40000,-0.108008);
\fill[red!25!black] (4.40000,-0.108008) circle (0.03cm);
\draw[red!25!black] (4.40000,-0.108008)--(4.69333,0.0232422);
\fill[red!25!black] (4.69333,0.0232422) circle (0.03cm);
\draw[red!25!black] (4.69333,0.0232422)--(4.98667,-0.454180);
\fill[red!25!black] (4.98667,-0.454180) circle (0.03cm);
\draw[red!25!black] (4.98667,-0.454180)--(5.28000,-1.75930);
\fill[red!25!black] (5.28000,-1.75930) circle (0.03cm);
\draw[red!25!black] (5.28000,-1.75930)--(5.57333,-3.05813);
\fill[red!25!black] (5.57333,-3.05813) circle (0.03cm);
\draw[red!25!black] (5.57333,-3.05813)--(5.86667,-3.90031);
\fill[red!25!black] (5.86667,-3.90031) circle (0.03cm);
\draw[red!25!black] (5.86667,-3.90031)--(6.16000,-3.94816);
\fill[red!25!black] (6.16000,-3.94816) circle (0.03cm);
\draw[red!25!black] (6.16000,-3.94816)--(6.45333,-4.02555);
\fill[red!25!black] (6.45333,-4.02555) circle (0.03cm);
\draw[red!25!black] (6.45333,-4.02555)--(6.74667,-4.89289);
\fill[red!25!black] (6.74667,-4.89289) circle (0.03cm);
\draw[red!25!black] (6.74667,-4.89289)--(7.04000,-5.47039);
\fill[red!25!black] (7.04000,-5.47039) circle (0.03cm);
\draw[red!25!black] (7.04000,-5.47039)--(7.33333,-5.76434);
\fill[red!25!black] (7.33333,-5.76434) circle (0.03cm);
\draw[red!25!black] (7.33333,-5.76434)--(7.62667,-5.85813);
\fill[red!25!black] (7.62667,-5.85813) circle (0.03cm);
\draw[red!25!black] (7.62667,-5.85813)--(7.92000,-5.99977);
\fill[red!25!black] (7.92000,-5.99977) circle (0.03cm);
\draw[red!25!black] (7.92000,-5.99977)--(8.21333,-6.14770);
\fill[red!25!black] (8.21333,-6.14770) circle (0.03cm);
\draw[red!25!black] (8.21333,-6.14770)--(8.50667,-6.17477);
\fill[red!25!black] (8.50667,-6.17477) circle (0.03cm);
\draw[red!25!black] (8.50667,-6.17477)--(8.80000,-6.15180);
\fill[red!25!black] (8.80000,-6.15180) circle (0.03cm);
\draw[red!25!black] (8.80000,-6.15180)--(9.09333,-6.10586);
\fill[red!25!black] (9.09333,-6.10586) circle (0.03cm);
\draw[red!25!black] (9.09333,-6.10586)--(9.38667,-5.96613);
\fill[red!25!black] (9.38667,-5.96613) circle (0.03cm);
\draw[red!25!black] (9.38667,-5.96613)--(9.68000,-5.80973);
\fill[red!25!black] (9.68000,-5.80973) circle (0.03cm);
\draw[red!25!black] (9.68000,-5.80973)--(9.97333,-5.64703);
\fill[red!25!black] (9.97333,-5.64703) circle (0.03cm);
\draw[red!25!black] (9.97333,-5.64703)--(10.2667,-5.39684);
\fill[red!25!black] (10.2667,-5.39684) circle (0.03cm);
\draw[red!25!black] (10.2667,-5.39684)--(10.5600,-5.19039);
\fill[red!25!black] (10.5600,-5.19039) circle (0.03cm);
\draw[red!25!black] (10.5600,-5.19039)--(10.8533,-4.95688);
\fill[red!25!black] (10.8533,-4.95688) circle (0.03cm);
\draw[red!25!black] (10.8533,-4.95688)--(11.1467,-4.71297);
\fill[red!25!black] (11.1467,-4.71297) circle (0.03cm);
\draw[red!25!black] (11.1467,-4.71297)--(11.4400,-4.66074);
\fill[red!25!black] (11.4400,-4.66074) circle (0.03cm);
\draw[red!25!black] (11.4400,-4.66074)--(11.7333,-4.67523);
\fill[red!25!black] (11.7333,-4.67523) circle (0.03cm);
\draw[red!25!black] (11.7333,-4.67523)--(12.0267,-4.66895);
\fill[red!25!black] (12.0267,-4.66895) circle (0.03cm);
\draw[red!25!black] (12.0267,-4.66895)--(12.3200,-4.60223);
\fill[red!25!black] (12.3200,-4.60223) circle (0.03cm);
\draw[red!25!black] (12.3200,-4.60223)--(12.6133,-4.51883);
\fill[red!25!black] (12.6133,-4.51883) circle (0.03cm);
\draw[red!25!black] (12.6133,-4.51883)--(12.9067,-4.44008);
\fill[red!25!black] (12.9067,-4.44008) circle (0.03cm);
\draw[red!25!black] (12.9067,-4.44008)--(13.2000,-4.27328);
\fill[red!25!black] (13.2000,-4.27328) circle (0.03cm);
\draw[red!25!black] (13.2000,-4.27328)--(13.4933,-4.14449);
\fill[red!25!black] (13.4933,-4.14449) circle (0.03cm);
\draw[red!25!black] (13.4933,-4.14449)--(13.7867,-3.97141);
\fill[red!25!black] (13.7867,-3.97141) circle (0.03cm);
\draw[red!25!black] (13.7867,-3.97141)--(14.0800,-3.73789);
\fill[red!25!black] (14.0800,-3.73789) circle (0.03cm);
\draw[red!25!black] (14.0800,-3.73789)--(14.3733,-3.61074);
\fill[red!25!black] (14.3733,-3.61074) circle (0.03cm);
\draw[red!25!black] (14.3733,-3.61074)--(14.6667,-3.84207);
\fill[red!25!black] (14.6667,-3.84207) circle (0.03cm);
\draw[red!25!black] (14.6667,-3.84207)--(14.9600,-4.09992);
\fill[red!25!black] (14.9600,-4.09992) circle (0.03cm);
\draw[red!25!black] (14.9600,-4.09992)--(15.2533,-4.32387);
\fill[red!25!black] (15.2533,-4.32387) circle (0.03cm);
\draw[red!25!black] (15.2533,-4.32387)--(15.5467,-4.46441);
\fill[red!25!black] (15.5467,-4.46441) circle (0.03cm);
\draw[red!25!black] (15.5467,-4.46441)--(15.8400,-4.53824);
\fill[red!25!black] (15.8400,-4.53824) circle (0.03cm);
\draw[red!25!black] (15.8400,-4.53824)--(16.1333,-4.51773);
\fill[red!25!black] (16.1333,-4.51773) circle (0.03cm);
\draw[red!25!black] (16.1333,-4.51773)--(16.4267,-4.43680);
\fill[red!25!black] (16.4267,-4.43680) circle (0.03cm);
\draw[red!25!black] (16.4267,-4.43680)--(16.7200,-4.21367);
\fill[red!25!black] (16.7200,-4.21367) circle (0.03cm);
\draw[red!25!black] (16.7200,-4.21367)--(17.0133,-3.99000);
\fill[red!25!black] (17.0133,-3.99000) circle (0.03cm);
\draw[red!25!black] (17.0133,-3.99000)--(17.3067,-3.73926);
\fill[red!25!black] (17.3067,-3.73926) circle (0.03cm);
\draw[red!25!black] (17.3067,-3.73926)--(17.6000,-3.43902);
\fill[red!25!black] (17.6000,-3.43902) circle (0.03cm);
\fill[red!0!black] (1.17333,0.00656250) circle (0.03cm);
\draw[red!0!black] (1.17333,0.00656250)--(1.46667,-2.12707);
\fill[red!0!black] (1.46667,-2.12707) circle (0.03cm);
\draw[red!0!black] (1.46667,-2.12707)--(1.76000,-3.75812);
\fill[red!0!black] (1.76000,-3.75812) circle (0.03cm);
\draw[red!0!black] (1.76000,-3.75812)--(2.05333,-4.07832);
\fill[red!0!black] (2.05333,-4.07832) circle (0.03cm);
\draw[red!0!black] (2.05333,-4.07832)--(2.34667,0.00656250);
\fill[red!0!black] (2.34667,0.00656250) circle (0.03cm);
\draw[red!0!black] (2.34667,0.00656250)--(2.64000,-0.371055);
\fill[red!0!black] (2.64000,-0.371055) circle (0.03cm);
\draw[red!0!black] (2.64000,-0.371055)--(2.93333,-0.844648);
\fill[red!0!black] (2.93333,-0.844648) circle (0.03cm);
\draw[red!0!black] (2.93333,-0.844648)--(3.22667,-1.23539);
\fill[red!0!black] (3.22667,-1.23539) circle (0.03cm);
\draw[red!0!black] (3.22667,-1.23539)--(3.52000,-1.49270);
\fill[red!0!black] (3.52000,-1.49270) circle (0.03cm);
\draw[red!0!black] (3.52000,-1.49270)--(3.81333,-1.44621);
\fill[red!0!black] (3.81333,-1.44621) circle (0.03cm);
\draw[red!0!black] (3.81333,-1.44621)--(4.10667,-0.999687);
\fill[red!0!black] (4.10667,-0.999687) circle (0.03cm);
\draw[red!0!black] (4.10667,-0.999687)--(4.40000,-0.173633);
\fill[red!0!black] (4.40000,-0.173633) circle (0.03cm);
\draw[red!0!black] (4.40000,-0.173633)--(4.69333,0.0232422);
\fill[red!0!black] (4.69333,0.0232422) circle (0.03cm);
\draw[red!0!black] (4.69333,0.0232422)--(4.98667,-0.519805);
\fill[red!0!black] (4.98667,-0.519805) circle (0.03cm);
\draw[red!0!black] (4.98667,-0.519805)--(5.28000,-1.82492);
\fill[red!0!black] (5.28000,-1.82492) circle (0.03cm);
\draw[red!0!black] (5.28000,-1.82492)--(5.57333,-3.15656);
\fill[red!0!black] (5.57333,-3.15656) circle (0.03cm);
\draw[red!0!black] (5.57333,-3.15656)--(5.86667,-4.03156);
\fill[red!0!black] (5.86667,-4.03156) circle (0.03cm);
\draw[red!0!black] (5.86667,-4.03156)--(6.16000,-4.11223);
\fill[red!0!black] (6.16000,-4.11223) circle (0.03cm);
\draw[red!0!black] (6.16000,-4.11223)--(6.45333,-4.12398);
\fill[red!0!black] (6.45333,-4.12398) circle (0.03cm);
\draw[red!0!black] (6.45333,-4.12398)--(6.74667,-4.99133);
\fill[red!0!black] (6.74667,-4.99133) circle (0.03cm);
\draw[red!0!black] (6.74667,-4.99133)--(7.04000,-5.56883);
\fill[red!0!black] (7.04000,-5.56883) circle (0.03cm);
\draw[red!0!black] (7.04000,-5.56883)--(7.33333,-5.86277);
\fill[red!0!black] (7.33333,-5.86277) circle (0.03cm);
\draw[red!0!black] (7.33333,-5.86277)--(7.62667,-5.95656);
\fill[red!0!black] (7.62667,-5.95656) circle (0.03cm);
\draw[red!0!black] (7.62667,-5.95656)--(7.92000,-6.16383);
\fill[red!0!black] (7.92000,-6.16383) circle (0.03cm);
\draw[red!0!black] (7.92000,-6.16383)--(8.21333,-6.31176);
\fill[red!0!black] (8.21333,-6.31176) circle (0.03cm);
\draw[red!0!black] (8.21333,-6.31176)--(8.50667,-6.40445);
\fill[red!0!black] (8.50667,-6.40445) circle (0.03cm);
\draw[red!0!black] (8.50667,-6.40445)--(8.80000,-6.38148);
\fill[red!0!black] (8.80000,-6.38148) circle (0.03cm);
\draw[red!0!black] (8.80000,-6.38148)--(9.09333,-6.33555);
\fill[red!0!black] (9.09333,-6.33555) circle (0.03cm);
\draw[red!0!black] (9.09333,-6.33555)--(9.38667,-6.22863);
\fill[red!0!black] (9.38667,-6.22863) circle (0.03cm);
\draw[red!0!black] (9.38667,-6.22863)--(9.68000,-6.10504);
\fill[red!0!black] (9.68000,-6.10504) circle (0.03cm);
\draw[red!0!black] (9.68000,-6.10504)--(9.97333,-5.94234);
\fill[red!0!black] (9.97333,-5.94234) circle (0.03cm);
\draw[red!0!black] (9.97333,-5.94234)--(10.2667,-5.79059);
\fill[red!0!black] (10.2667,-5.79059) circle (0.03cm);
\draw[red!0!black] (10.2667,-5.79059)--(10.5600,-5.58414);
\fill[red!0!black] (10.5600,-5.58414) circle (0.03cm);
\draw[red!0!black] (10.5600,-5.58414)--(10.8533,-5.38344);
\fill[red!0!black] (10.8533,-5.38344) circle (0.03cm);
\draw[red!0!black] (10.8533,-5.38344)--(11.1467,-5.17234);
\fill[red!0!black] (11.1467,-5.17234) circle (0.03cm);
\draw[red!0!black] (11.1467,-5.17234)--(11.4400,-5.02168);
\fill[red!0!black] (11.4400,-5.02168) circle (0.03cm);
\draw[red!0!black] (11.4400,-5.02168)--(11.7333,-5.06898);
\fill[red!0!black] (11.7333,-5.06898) circle (0.03cm);
\draw[red!0!black] (11.7333,-5.06898)--(12.0267,-5.06270);
\fill[red!0!black] (12.0267,-5.06270) circle (0.03cm);
\draw[red!0!black] (12.0267,-5.06270)--(12.3200,-5.02879);
\fill[red!0!black] (12.3200,-5.02879) circle (0.03cm);
\draw[red!0!black] (12.3200,-5.02879)--(12.6133,-4.94539);
\fill[red!0!black] (12.6133,-4.94539) circle (0.03cm);
\draw[red!0!black] (12.6133,-4.94539)--(12.9067,-4.86664);
\fill[red!0!black] (12.9067,-4.86664) circle (0.03cm);
\draw[red!0!black] (12.9067,-4.86664)--(13.2000,-4.73266);
\fill[red!0!black] (13.2000,-4.73266) circle (0.03cm);
\draw[red!0!black] (13.2000,-4.73266)--(13.4933,-4.57105);
\fill[red!0!black] (13.4933,-4.57105) circle (0.03cm);
\draw[red!0!black] (13.4933,-4.57105)--(13.7867,-4.39797);
\fill[red!0!black] (13.7867,-4.39797) circle (0.03cm);
\draw[red!0!black] (13.7867,-4.39797)--(14.0800,-4.19727);
\fill[red!0!black] (14.0800,-4.19727) circle (0.03cm);
\draw[red!0!black] (14.0800,-4.19727)--(14.3733,-4.03730);
\fill[red!0!black] (14.3733,-4.03730) circle (0.03cm);
\draw[red!0!black] (14.3733,-4.03730)--(14.6667,-4.30145);
\fill[red!0!black] (14.6667,-4.30145) circle (0.03cm);
\draw[red!0!black] (14.6667,-4.30145)--(14.9600,-4.62492);
\fill[red!0!black] (14.9600,-4.62492) circle (0.03cm);
\draw[red!0!black] (14.9600,-4.62492)--(15.2533,-4.91449);
\fill[red!0!black] (15.2533,-4.91449) circle (0.03cm);
\draw[red!0!black] (15.2533,-4.91449)--(15.5467,-5.07691);
\fill[red!0!black] (15.5467,-5.07691) circle (0.03cm);
\draw[red!0!black] (15.5467,-5.07691)--(15.8400,-5.23824);
\fill[red!0!black] (15.8400,-5.23824) circle (0.03cm);
\draw[red!0!black] (15.8400,-5.23824)--(16.1333,-5.26148);
\fill[red!0!black] (16.1333,-5.26148) circle (0.03cm);
\draw[red!0!black] (16.1333,-5.26148)--(16.4267,-5.22430);
\fill[red!0!black] (16.4267,-5.22430) circle (0.03cm);
\draw[red!0!black] (16.4267,-5.22430)--(16.7200,-5.04492);
\fill[red!0!black] (16.7200,-5.04492) circle (0.03cm);
\draw[red!0!black] (16.7200,-5.04492)--(17.0133,-4.82125);
\fill[red!0!black] (17.0133,-4.82125) circle (0.03cm);
\draw[red!0!black] (17.0133,-4.82125)--(17.3067,-4.57051);
\fill[red!0!black] (17.3067,-4.57051) circle (0.03cm);
\draw[red!0!black] (17.3067,-4.57051)--(17.6000,-4.27027);
\fill[red!0!black] (17.6000,-4.27027) circle (0.03cm);
\draw[red] (17.7,1.86416) node[right] {$K = 17$};
\draw[red!75!black] (17.7,-0.351171) node[right] {$K = 19$};
\draw[red!50!black] (17.7,-2.39210) node[right] {$K = 21$};
\draw[red!25!black] (17.7,-3.43902) node[right] {$K = 23$};
\draw (17.7,-4.27027) node[right] {$K = 25$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw (0,-7)--(17.6,-7)--(17.6,2.8)--(0,2.8)--(0,-7);
\foreach \y in {-10,...,4} \draw (-0.052,{\y*7/10})--(0.052,{\y*7/10});
\foreach \y in {-5,...,2} \draw (-0.104,{\y*7/5})--(0.104,{\y*7/5});
\draw (8.8,0.65)
node[above] {\small central charge $c$};
\draw (-2.7,-3.5+1.4) node[rotate=90]
{\small $\Delta_{1}^{(K)}(c)-\Delta^{\textup{LP}}(c)$};
\draw (20,-3.5+1.4) node[rotate=-90]
{\small $\phantom{\Delta_{1}^{(K)}(c)-\Delta^{\textup{LP}}(c)}$};
\draw (-0.1,-7+7*0) node[left] {\small $-0.10$};
\draw (-0.1,-7+7*1/5) node[left] {\small $-0.08$};
\draw (-0.1,-7+7*2/5) node[left] {\small $-0.06$};
\draw (-0.1,-7+7*3/5) node[left] {\small $-0.04$};
\draw (-0.1,-7+7*4/5) node[left] {\small $-0.02$};
\draw (-0.1,-7+7) node[left] {\small $0$};
\draw (-0.1,-7+7*6/5) node[left] {\small $0.02$};
\draw (-0.1,-7+7*7/5) node[left] {\small $0.04$};
\draw (0,-7)--(0,0);
\draw (0,0)--(17.6,0);
\foreach \x in {0,...,15}
\draw (\x*17.6/15,-0.065)--(\x*17.6/15,+0.065);
\foreach \x in {1,2,...,14}
\draw ({\x*17.6/15},0.15)  node[above] {\small \x};
\fill[red!100!black] (1.17333,-5.41122) circle (0.03cm);
\draw[red!100!black] (1.17333,-5.41122)--(1.46667,-5.93019);
\fill[red!100!black] (1.46667,-5.93019) circle (0.03cm);
\draw[red!100!black] (1.46667,-5.93019)--(1.76000,-6.04875);
\fill[red!100!black] (1.76000,-6.04875) circle (0.03cm);
\draw[red!100!black] (1.76000,-6.04875)--(2.05333,-5.55428);
\fill[red!100!black] (2.05333,-5.55428) circle (0.03cm);
\draw[red!100!black] (2.05333,-5.55428)--(2.34667,-4.05037);
\fill[red!100!black] (2.34667,-4.05037) circle (0.03cm);
\draw[red!100!black] (2.34667,-4.05037)--(2.64000,-3.62522);
\fill[red!100!black] (2.64000,-3.62522) circle (0.03cm);
\draw[red!100!black] (2.64000,-3.62522)--(2.93333,-3.17248);
\fill[red!100!black] (2.93333,-3.17248) circle (0.03cm);
\draw[red!100!black] (2.93333,-3.17248)--(3.22667,-2.69461);
\fill[red!100!black] (3.22667,-2.69461) circle (0.03cm);
\draw[red!100!black] (3.22667,-2.69461)--(3.52000,-2.19386);
\fill[red!100!black] (3.52000,-2.19386) circle (0.03cm);
\draw[red!100!black] (3.52000,-2.19386)--(3.81333,-1.66383);
\fill[red!100!black] (3.81333,-1.66383) circle (0.03cm);
\draw[red!100!black] (3.81333,-1.66383)--(4.10667,-1.12275);
\fill[red!100!black] (4.10667,-1.12275) circle (0.03cm);
\draw[red!100!black] (4.10667,-1.12275)--(4.40000,-0.555486);
\fill[red!100!black] (4.40000,-0.555486) circle (0.03cm);
\draw[red!100!black] (4.40000,-0.555486)--(4.69333,0.0283008);
\fill[red!100!black] (4.69333,0.0283008) circle (0.03cm);
\draw[red!100!black] (4.69333,0.0283008)--(4.98667,-0.318515);
\fill[red!100!black] (4.98667,-0.318515) circle (0.03cm);
\draw[red!100!black] (4.98667,-0.318515)--(5.28000,-0.984575);
\fill[red!100!black] (5.28000,-0.984575) circle (0.03cm);
\draw[red!100!black] (5.28000,-0.984575)--(5.57333,-1.55387);
\fill[red!100!black] (5.57333,-1.55387) circle (0.03cm);
\draw[red!100!black] (5.57333,-1.55387)--(5.86667,-1.85195);
\fill[red!100!black] (5.86667,-1.85195) circle (0.03cm);
\draw[red!100!black] (5.86667,-1.85195)--(6.16000,-1.96314);
\fill[red!100!black] (6.16000,-1.96314) circle (0.03cm);
\draw[red!100!black] (6.16000,-1.96314)--(6.45333,-2.41348);
\fill[red!100!black] (6.45333,-2.41348) circle (0.03cm);
\draw[red!100!black] (6.45333,-2.41348)--(6.74667,-2.88660);
\fill[red!100!black] (6.74667,-2.88660) circle (0.03cm);
\draw[red!100!black] (6.74667,-2.88660)--(7.04000,-3.19139);
\fill[red!100!black] (7.04000,-3.19139) circle (0.03cm);
\draw[red!100!black] (7.04000,-3.19139)--(7.33333,-3.34496);
\fill[red!100!black] (7.33333,-3.34496) circle (0.03cm);
\draw[red!100!black] (7.33333,-3.34496)--(7.62667,-3.40610);
\fill[red!100!black] (7.62667,-3.40610) circle (0.03cm);
\draw[red!100!black] (7.62667,-3.40610)--(7.92000,-3.41714);
\fill[red!100!black] (7.92000,-3.41714) circle (0.03cm);
\draw[red!100!black] (7.92000,-3.41714)--(8.21333,-3.42840);
\fill[red!100!black] (8.21333,-3.42840) circle (0.03cm);
\draw[red!100!black] (8.21333,-3.42840)--(8.50667,-3.39853);
\fill[red!100!black] (8.50667,-3.39853) circle (0.03cm);
\draw[red!100!black] (8.50667,-3.39853)--(8.80000,-3.34463);
\fill[red!100!black] (8.80000,-3.34463) circle (0.03cm);
\draw[red!100!black] (8.80000,-3.34463)--(9.09333,-3.26698);
\fill[red!100!black] (9.09333,-3.26698) circle (0.03cm);
\draw[red!100!black] (9.09333,-3.26698)--(9.38667,-3.14926);
\fill[red!100!black] (9.38667,-3.14926) circle (0.03cm);
\draw[red!100!black] (9.38667,-3.14926)--(9.68000,-3.01668);
\fill[red!100!black] (9.68000,-3.01668) circle (0.03cm);
\draw[red!100!black] (9.68000,-3.01668)--(9.97333,-2.85285);
\fill[red!100!black] (9.97333,-2.85285) circle (0.03cm);
\draw[red!100!black] (9.97333,-2.85285)--(10.2667,-2.67473);
\fill[red!100!black] (10.2667,-2.67473) circle (0.03cm);
\draw[red!100!black] (10.2667,-2.67473)--(10.5600,-2.48261);
\fill[red!100!black] (10.5600,-2.48261) circle (0.03cm);
\draw[red!100!black] (10.5600,-2.48261)--(10.8533,-2.27654);
\fill[red!100!black] (10.8533,-2.27654) circle (0.03cm);
\draw[red!100!black] (10.8533,-2.27654)--(11.1467,-2.10692);
\fill[red!100!black] (11.1467,-2.10692) circle (0.03cm);
\draw[red!100!black] (11.1467,-2.10692)--(11.4400,-1.97382);
\fill[red!100!black] (11.4400,-1.97382) circle (0.03cm);
\draw[red!100!black] (11.4400,-1.97382)--(11.7333,-1.85244);
\fill[red!100!black] (11.7333,-1.85244) circle (0.03cm);
\draw[red!100!black] (11.7333,-1.85244)--(12.0267,-1.73470);
\fill[red!100!black] (12.0267,-1.73470) circle (0.03cm);
\draw[red!100!black] (12.0267,-1.73470)--(12.3200,-1.61227);
\fill[red!100!black] (12.3200,-1.61227) circle (0.03cm);
\draw[red!100!black] (12.3200,-1.61227)--(12.6133,-1.46875);
\fill[red!100!black] (12.6133,-1.46875) circle (0.03cm);
\draw[red!100!black] (12.6133,-1.46875)--(12.9067,-1.29587);
\fill[red!100!black] (12.9067,-1.29587) circle (0.03cm);
\draw[red!100!black] (12.9067,-1.29587)--(13.2000,-1.11045);
\fill[red!100!black] (13.2000,-1.11045) circle (0.03cm);
\draw[red!100!black] (13.2000,-1.11045)--(13.4933,-0.896025);
\fill[red!100!black] (13.4933,-0.896025) circle (0.03cm);
\draw[red!100!black] (13.4933,-0.896025)--(13.7867,-0.669268);
\fill[red!100!black] (13.7867,-0.669268) circle (0.03cm);
\draw[red!100!black] (13.7867,-0.669268)--(14.0800,-0.422051);
\fill[red!100!black] (14.0800,-0.422051) circle (0.03cm);
\draw[red!100!black] (14.0800,-0.422051)--(14.3733,-0.312901);
\fill[red!100!black] (14.3733,-0.312901) circle (0.03cm);
\draw[red!100!black] (14.3733,-0.312901)--(14.6667,-0.225201);
\fill[red!100!black] (14.6667,-0.225201) circle (0.03cm);
\draw[red!100!black] (14.6667,-0.225201)--(14.9600,-0.108981);
\fill[red!100!black] (14.9600,-0.108981) circle (0.03cm);
\draw[red!100!black] (14.9600,-0.108981)--(15.2533,0.0607075);
\fill[red!100!black] (15.2533,0.0607075) circle (0.03cm);
\draw[red!100!black] (15.2533,0.0607075)--(15.5467,0.291995);
\fill[red!100!black] (15.5467,0.291995) circle (0.03cm);
\draw[red!100!black] (15.5467,0.291995)--(15.8400,0.543253);
\fill[red!100!black] (15.8400,0.543253) circle (0.03cm);
\draw[red!100!black] (15.8400,0.543253)--(16.1333,0.801281);
\fill[red!100!black] (16.1333,0.801281) circle (0.03cm);
\draw[red!100!black] (16.1333,0.801281)--(16.4267,1.07415);
\fill[red!100!black] (16.4267,1.07415) circle (0.03cm);
\draw[red!100!black] (16.4267,1.07415)--(16.7200,1.36363);
\fill[red!100!black] (16.7200,1.36363) circle (0.03cm);
\draw[red!100!black] (16.7200,1.36363)--(17.0133,1.66281);
\fill[red!100!black] (17.0133,1.66281) circle (0.03cm);
\draw[red!100!black] (17.0133,1.66281)--(17.3067,1.95393);
\fill[red!100!black] (17.3067,1.95393) circle (0.03cm);
\draw[red!100!black] (17.3067,1.95393)--(17.6000,2.25837);
\fill[red!100!black] (17.6000,2.25837) circle (0.03cm);
\fill[red!75!black] (1.17333,-5.41450) circle (0.03cm);
\draw[red!75!black] (1.17333,-5.41450)--(1.46667,-5.99230);
\fill[red!75!black] (1.46667,-5.99230) circle (0.03cm);
\draw[red!75!black] (1.46667,-5.99230)--(1.76000,-6.20776);
\fill[red!75!black] (1.76000,-6.20776) circle (0.03cm);
\draw[red!75!black] (1.76000,-6.20776)--(2.05333,-5.77857);
\fill[red!75!black] (2.05333,-5.77857) circle (0.03cm);
\draw[red!75!black] (2.05333,-5.77857)--(2.34667,-4.05365);
\fill[red!75!black] (2.34667,-4.05365) circle (0.03cm);
\draw[red!75!black] (2.34667,-4.05365)--(2.64000,-3.64071);
\fill[red!75!black] (2.64000,-3.64071) circle (0.03cm);
\draw[red!75!black] (2.64000,-3.64071)--(2.93333,-3.28502);
\fill[red!75!black] (2.93333,-3.28502) circle (0.03cm);
\draw[red!75!black] (2.93333,-3.28502)--(3.22667,-2.88105);
\fill[red!75!black] (3.22667,-2.88105) circle (0.03cm);
\draw[red!75!black] (3.22667,-2.88105)--(3.52000,-2.38582);
\fill[red!75!black] (3.52000,-2.38582) circle (0.03cm);
\draw[red!75!black] (3.52000,-2.38582)--(3.81333,-1.78402);
\fill[red!75!black] (3.81333,-1.78402) circle (0.03cm);
\draw[red!75!black] (3.81333,-1.78402)--(4.10667,-1.13692);
\fill[red!75!black] (4.10667,-1.13692) circle (0.03cm);
\draw[red!75!black] (4.10667,-1.13692)--(4.40000,-0.571465);
\fill[red!75!black] (4.40000,-0.571465) circle (0.03cm);
\draw[red!75!black] (4.40000,-0.571465)--(4.69333,0.00673447);
\fill[red!75!black] (4.69333,0.00673447) circle (0.03cm);
\draw[red!75!black] (4.69333,0.00673447)--(4.98667,-0.344512);
\fill[red!75!black] (4.98667,-0.344512) circle (0.03cm);
\draw[red!75!black] (4.98667,-0.344512)--(5.28000,-1.07740);
\fill[red!75!black] (5.28000,-1.07740) circle (0.03cm);
\draw[red!75!black] (5.28000,-1.07740)--(5.57333,-1.77741);
\fill[red!75!black] (5.57333,-1.77741) circle (0.03cm);
\draw[red!75!black] (5.57333,-1.77741)--(5.86667,-2.20379);
\fill[red!75!black] (5.86667,-2.20379) circle (0.03cm);
\draw[red!75!black] (5.86667,-2.20379)--(6.16000,-2.25206);
\fill[red!75!black] (6.16000,-2.25206) circle (0.03cm);
\draw[red!75!black] (6.16000,-2.25206)--(6.45333,-2.51776);
\fill[red!75!black] (6.45333,-2.51776) circle (0.03cm);
\draw[red!75!black] (6.45333,-2.51776)--(6.74667,-3.01701);
\fill[red!75!black] (6.74667,-3.01701) circle (0.03cm);
\draw[red!75!black] (6.74667,-3.01701)--(7.04000,-3.33972);
\fill[red!75!black] (7.04000,-3.33972) circle (0.03cm);
\draw[red!75!black] (7.04000,-3.33972)--(7.33333,-3.50744);
\fill[red!75!black] (7.33333,-3.50744) circle (0.03cm);
\draw[red!75!black] (7.33333,-3.50744)--(7.62667,-3.56865);
\fill[red!75!black] (7.62667,-3.56865) circle (0.03cm);
\draw[red!75!black] (7.62667,-3.56865)--(7.92000,-3.58184);
\fill[red!75!black] (7.92000,-3.58184) circle (0.03cm);
\draw[red!75!black] (7.92000,-3.58184)--(8.21333,-3.60660);
\fill[red!75!black] (8.21333,-3.60660) circle (0.03cm);
\draw[red!75!black] (8.21333,-3.60660)--(8.50667,-3.61519);
\fill[red!75!black] (8.50667,-3.61519) circle (0.03cm);
\draw[red!75!black] (8.50667,-3.61519)--(8.80000,-3.58233);
\fill[red!75!black] (8.80000,-3.58233) circle (0.03cm);
\draw[red!75!black] (8.80000,-3.58233)--(9.09333,-3.51394);
\fill[red!75!black] (9.09333,-3.51394) circle (0.03cm);
\draw[red!75!black] (9.09333,-3.51394)--(9.38667,-3.41566);
\fill[red!75!black] (9.38667,-3.41566) circle (0.03cm);
\draw[red!75!black] (9.38667,-3.41566)--(9.68000,-3.29232);
\fill[red!75!black] (9.68000,-3.29232) circle (0.03cm);
\draw[red!75!black] (9.68000,-3.29232)--(9.97333,-3.14906);
\fill[red!75!black] (9.97333,-3.14906) circle (0.03cm);
\draw[red!75!black] (9.97333,-3.14906)--(10.2667,-2.99297);
\fill[red!75!black] (10.2667,-2.99297) circle (0.03cm);
\draw[red!75!black] (10.2667,-2.99297)--(10.5600,-2.83630);
\fill[red!75!black] (10.5600,-2.83630) circle (0.03cm);
\draw[red!75!black] (10.5600,-2.83630)--(10.8533,-2.68366);
\fill[red!75!black] (10.8533,-2.68366) circle (0.03cm);
\draw[red!75!black] (10.8533,-2.68366)--(11.1467,-2.53344);
\fill[red!75!black] (11.1467,-2.53344) circle (0.03cm);
\draw[red!75!black] (11.1467,-2.53344)--(11.4400,-2.39482);
\fill[red!75!black] (11.4400,-2.39482) circle (0.03cm);
\draw[red!75!black] (11.4400,-2.39482)--(11.7333,-2.28487);
\fill[red!75!black] (11.7333,-2.28487) circle (0.03cm);
\draw[red!75!black] (11.7333,-2.28487)--(12.0267,-2.20083);
\fill[red!75!black] (12.0267,-2.20083) circle (0.03cm);
\draw[red!75!black] (12.0267,-2.20083)--(12.3200,-2.10429);
\fill[red!75!black] (12.3200,-2.10429) circle (0.03cm);
\draw[red!75!black] (12.3200,-2.10429)--(12.6133,-1.98725);
\fill[red!75!black] (12.6133,-1.98725) circle (0.03cm);
\draw[red!75!black] (12.6133,-1.98725)--(12.9067,-1.85024);
\fill[red!75!black] (12.9067,-1.85024) circle (0.03cm);
\draw[red!75!black] (12.9067,-1.85024)--(13.2000,-1.69372);
\fill[red!75!black] (13.2000,-1.69372) circle (0.03cm);
\draw[red!75!black] (13.2000,-1.69372)--(13.4933,-1.51865);
\fill[red!75!black] (13.4933,-1.51865) circle (0.03cm);
\draw[red!75!black] (13.4933,-1.51865)--(13.7867,-1.32592);
\fill[red!75!black] (13.7867,-1.32592) circle (0.03cm);
\draw[red!75!black] (13.7867,-1.32592)--(14.0800,-1.11667);
\fill[red!75!black] (14.0800,-1.11667) circle (0.03cm);
\draw[red!75!black] (14.0800,-1.11667)--(14.3733,-0.984128);
\fill[red!75!black] (14.3733,-0.984128) circle (0.03cm);
\draw[red!75!black] (14.3733,-0.984128)--(14.6667,-0.934332);
\fill[red!75!black] (14.6667,-0.934332) circle (0.03cm);
\draw[red!75!black] (14.6667,-0.934332)--(14.9600,-0.863835);
\fill[red!75!black] (14.9600,-0.863835) circle (0.03cm);
\draw[red!75!black] (14.9600,-0.863835)--(15.2533,-0.752378);
\fill[red!75!black] (15.2533,-0.752378) circle (0.03cm);
\draw[red!75!black] (15.2533,-0.752378)--(15.5467,-0.599114);
\fill[red!75!black] (15.5467,-0.599114) circle (0.03cm);
\draw[red!75!black] (15.5467,-0.599114)--(15.8400,-0.399639);
\fill[red!75!black] (15.8400,-0.399639) circle (0.03cm);
\draw[red!75!black] (15.8400,-0.399639)--(16.1333,-0.166558);
\fill[red!75!black] (16.1333,-0.166558) circle (0.03cm);
\draw[red!75!black] (16.1333,-0.166558)--(16.4267,0.0808418);
\fill[red!75!black] (16.4267,0.0808418) circle (0.03cm);
\draw[red!75!black] (16.4267,0.0808418)--(16.7200,0.339130);
\fill[red!75!black] (16.7200,0.339130) circle (0.03cm);
\draw[red!75!black] (16.7200,0.339130)--(17.0133,0.602895);
\fill[red!75!black] (17.0133,0.602895) circle (0.03cm);
\draw[red!75!black] (17.0133,0.602895)--(17.3067,0.876225);
\fill[red!75!black] (17.3067,0.876225) circle (0.03cm);
\draw[red!75!black] (17.3067,0.876225)--(17.6000,1.15070);
\fill[red!75!black] (17.6000,1.15070) circle (0.03cm);
\fill[red!50!black] (1.17333,-5.41447) circle (0.03cm);
\draw[red!50!black] (1.17333,-5.41447)--(1.46667,-6.02087);
\fill[red!50!black] (1.46667,-6.02087) circle (0.03cm);
\draw[red!50!black] (1.46667,-6.02087)--(1.76000,-6.26224);
\fill[red!50!black] (1.76000,-6.26224) circle (0.03cm);
\draw[red!50!black] (1.76000,-6.26224)--(2.05333,-5.86391);
\fill[red!50!black] (2.05333,-5.86391) circle (0.03cm);
\draw[red!50!black] (2.05333,-5.86391)--(2.34667,-4.05362);
\fill[red!50!black] (2.34667,-4.05362) circle (0.03cm);
\draw[red!50!black] (2.34667,-4.05362)--(2.64000,-3.70311);
\fill[red!50!black] (2.64000,-3.70311) circle (0.03cm);
\draw[red!50!black] (2.64000,-3.70311)--(2.93333,-3.38856);
\fill[red!50!black] (2.93333,-3.38856) circle (0.03cm);
\draw[red!50!black] (2.93333,-3.38856)--(3.22667,-3.01993);
\fill[red!50!black] (3.22667,-3.01993) circle (0.03cm);
\draw[red!50!black] (3.22667,-3.01993)--(3.52000,-2.57058);
\fill[red!50!black] (3.52000,-2.57058) circle (0.03cm);
\draw[red!50!black] (3.52000,-2.57058)--(3.81333,-2.01711);
\fill[red!50!black] (3.81333,-2.01711) circle (0.03cm);
\draw[red!50!black] (3.81333,-2.01711)--(4.10667,-1.32199);
\fill[red!50!black] (4.10667,-1.32199) circle (0.03cm);
\draw[red!50!black] (4.10667,-1.32199)--(4.40000,-0.574763);
\fill[red!50!black] (4.40000,-0.574763) circle (0.03cm);
\draw[red!50!black] (4.40000,-0.574763)--(4.69333,0.00222168);
\fill[red!50!black] (4.69333,0.00222168) circle (0.03cm);
\draw[red!50!black] (4.69333,0.00222168)--(4.98667,-0.363872);
\fill[red!50!black] (4.98667,-0.363872) circle (0.03cm);
\draw[red!50!black] (4.98667,-0.363872)--(5.28000,-1.11904);
\fill[red!50!black] (5.28000,-1.11904) circle (0.03cm);
\draw[red!50!black] (5.28000,-1.11904)--(5.57333,-1.85581);
\fill[red!50!black] (5.57333,-1.85581) circle (0.03cm);
\draw[red!50!black] (5.57333,-1.85581)--(5.86667,-2.33775);
\fill[red!50!black] (5.86667,-2.33775) circle (0.03cm);
\draw[red!50!black] (5.86667,-2.33775)--(6.16000,-2.41999);
\fill[red!50!black] (6.16000,-2.41999) circle (0.03cm);
\draw[red!50!black] (6.16000,-2.41999)--(6.45333,-2.59422);
\fill[red!50!black] (6.45333,-2.59422) circle (0.03cm);
\draw[red!50!black] (6.45333,-2.59422)--(6.74667,-3.11082);
\fill[red!50!black] (6.74667,-3.11082) circle (0.03cm);
\draw[red!50!black] (6.74667,-3.11082)--(7.04000,-3.45280);
\fill[red!50!black] (7.04000,-3.45280) circle (0.03cm);
\draw[red!50!black] (7.04000,-3.45280)--(7.33333,-3.63997);
\fill[red!50!black] (7.33333,-3.63997) circle (0.03cm);
\draw[red!50!black] (7.33333,-3.63997)--(7.62667,-3.72059);
\fill[red!50!black] (7.62667,-3.72059) circle (0.03cm);
\draw[red!50!black] (7.62667,-3.72059)--(7.92000,-3.77948);
\fill[red!50!black] (7.92000,-3.77948) circle (0.03cm);
\draw[red!50!black] (7.92000,-3.77948)--(8.21333,-3.84280);
\fill[red!50!black] (8.21333,-3.84280) circle (0.03cm);
\draw[red!50!black] (8.21333,-3.84280)--(8.50667,-3.87773);
\fill[red!50!black] (8.50667,-3.87773) circle (0.03cm);
\draw[red!50!black] (8.50667,-3.87773)--(8.80000,-3.87312);
\fill[red!50!black] (8.80000,-3.87312) circle (0.03cm);
\draw[red!50!black] (8.80000,-3.87312)--(9.09333,-3.83338);
\fill[red!50!black] (9.09333,-3.83338) circle (0.03cm);
\draw[red!50!black] (9.09333,-3.83338)--(9.38667,-3.76377);
\fill[red!50!black] (9.38667,-3.76377) circle (0.03cm);
\draw[red!50!black] (9.38667,-3.76377)--(9.68000,-3.66872);
\fill[red!50!black] (9.68000,-3.66872) circle (0.03cm);
\draw[red!50!black] (9.68000,-3.66872)--(9.97333,-3.55268);
\fill[red!50!black] (9.97333,-3.55268) circle (0.03cm);
\draw[red!50!black] (9.97333,-3.55268)--(10.2667,-3.41906);
\fill[red!50!black] (10.2667,-3.41906) circle (0.03cm);
\draw[red!50!black] (10.2667,-3.41906)--(10.5600,-3.27021);
\fill[red!50!black] (10.5600,-3.27021) circle (0.03cm);
\draw[red!50!black] (10.5600,-3.27021)--(10.8533,-3.10837);
\fill[red!50!black] (10.8533,-3.10837) circle (0.03cm);
\draw[red!50!black] (10.8533,-3.10837)--(11.1467,-2.93489);
\fill[red!50!black] (11.1467,-2.93489) circle (0.03cm);
\draw[red!50!black] (11.1467,-2.93489)--(11.4400,-2.80012);
\fill[red!50!black] (11.4400,-2.80012) circle (0.03cm);
\draw[red!50!black] (11.4400,-2.80012)--(11.7333,-2.74312);
\fill[red!50!black] (11.7333,-2.74312) circle (0.03cm);
\draw[red!50!black] (11.7333,-2.74312)--(12.0267,-2.67054);
\fill[red!50!black] (12.0267,-2.67054) circle (0.03cm);
\draw[red!50!black] (12.0267,-2.67054)--(12.3200,-2.57535);
\fill[red!50!black] (12.3200,-2.57535) circle (0.03cm);
\draw[red!50!black] (12.3200,-2.57535)--(12.6133,-2.45887);
\fill[red!50!black] (12.6133,-2.45887) circle (0.03cm);
\draw[red!50!black] (12.6133,-2.45887)--(12.9067,-2.32208);
\fill[red!50!black] (12.9067,-2.32208) circle (0.03cm);
\draw[red!50!black] (12.9067,-2.32208)--(13.2000,-2.16664);
\fill[red!50!black] (13.2000,-2.16664) circle (0.03cm);
\draw[red!50!black] (13.2000,-2.16664)--(13.4933,-1.99391);
\fill[red!50!black] (13.4933,-1.99391) circle (0.03cm);
\draw[red!50!black] (13.4933,-1.99391)--(13.7867,-1.80547);
\fill[red!50!black] (13.7867,-1.80547) circle (0.03cm);
\draw[red!50!black] (13.7867,-1.80547)--(14.0800,-1.60269);
\fill[red!50!black] (14.0800,-1.60269) circle (0.03cm);
\draw[red!50!black] (14.0800,-1.60269)--(14.3733,-1.45399);
\fill[red!50!black] (14.3733,-1.45399) circle (0.03cm);
\draw[red!50!black] (14.3733,-1.45399)--(14.6667,-1.46011);
\fill[red!50!black] (14.6667,-1.46011) circle (0.03cm);
\draw[red!50!black] (14.6667,-1.46011)--(14.9600,-1.46950);
\fill[red!50!black] (14.9600,-1.46950) circle (0.03cm);
\draw[red!50!black] (14.9600,-1.46950)--(15.2533,-1.44347);
\fill[red!50!black] (15.2533,-1.44347) circle (0.03cm);
\draw[red!50!black] (15.2533,-1.44347)--(15.5467,-1.37133);
\fill[red!50!black] (15.5467,-1.37133) circle (0.03cm);
\draw[red!50!black] (15.5467,-1.37133)--(15.8400,-1.25877);
\fill[red!50!black] (15.8400,-1.25877) circle (0.03cm);
\draw[red!50!black] (15.8400,-1.25877)--(16.1333,-1.09802);
\fill[red!50!black] (16.1333,-1.09802) circle (0.03cm);
\draw[red!50!black] (16.1333,-1.09802)--(16.4267,-0.881751);
\fill[red!50!black] (16.4267,-0.881751) circle (0.03cm);
\draw[red!50!black] (16.4267,-0.881751)--(16.7200,-0.651437);
\fill[red!50!black] (16.7200,-0.651437) circle (0.03cm);
\draw[red!50!black] (16.7200,-0.651437)--(17.0133,-0.406530);
\fill[red!50!black] (17.0133,-0.406530) circle (0.03cm);
\draw[red!50!black] (17.0133,-0.406530)--(17.3067,-0.146243);
\fill[red!50!black] (17.3067,-0.146243) circle (0.03cm);
\draw[red!50!black] (17.3067,-0.146243)--(17.6000,0.130240);
\fill[red!50!black] (17.6000,0.130240) circle (0.03cm);
\fill[red!25!black] (1.17333,-5.41122) circle (0.03cm);
\draw[red!25!black] (1.17333,-5.41122)--(1.46667,-6.16357);
\fill[red!25!black] (1.46667,-6.16357) circle (0.03cm);
\draw[red!25!black] (1.46667,-6.16357)--(1.76000,-6.55721);
\fill[red!25!black] (1.76000,-6.55721) circle (0.03cm);
\draw[red!25!black] (1.76000,-6.55721)--(2.05333,-6.27424);
\fill[red!25!black] (2.05333,-6.27424) circle (0.03cm);
\draw[red!25!black] (2.05333,-6.27424)--(2.34667,-4.05037);
\fill[red!25!black] (2.34667,-4.05037) circle (0.03cm);
\draw[red!25!black] (2.34667,-4.05037)--(2.64000,-3.76481);
\fill[red!25!black] (2.64000,-3.76481) circle (0.03cm);
\draw[red!25!black] (2.64000,-3.76481)--(2.93333,-3.49965);
\fill[red!25!black] (2.93333,-3.49965) circle (0.03cm);
\draw[red!25!black] (2.93333,-3.49965)--(3.22667,-3.18434);
\fill[red!25!black] (3.22667,-3.18434) circle (0.03cm);
\draw[red!25!black] (3.22667,-3.18434)--(3.52000,-2.77942);
\fill[red!25!black] (3.52000,-2.77942) circle (0.03cm);
\draw[red!25!black] (3.52000,-2.77942)--(3.81333,-2.21809);
\fill[red!25!black] (3.81333,-2.21809) circle (0.03cm);
\draw[red!25!black] (3.81333,-2.21809)--(4.10667,-1.50297);
\fill[red!25!black] (4.10667,-1.50297) circle (0.03cm);
\draw[red!25!black] (4.10667,-1.50297)--(4.40000,-0.629451);
\fill[red!25!black] (4.40000,-0.629451) circle (0.03cm);
\draw[red!25!black] (4.40000,-0.629451)--(4.69333,0.0116211);
\fill[red!25!black] (4.69333,0.0116211) circle (0.03cm);
\draw[red!25!black] (4.69333,0.0116211)--(4.98667,-0.365410);
\fill[red!25!black] (4.98667,-0.365410) circle (0.03cm);
\draw[red!25!black] (4.98667,-0.365410)--(5.28000,-1.14194);
\fill[red!25!black] (5.28000,-1.14194) circle (0.03cm);
\draw[red!25!black] (5.28000,-1.14194)--(5.57333,-1.90195);
\fill[red!25!black] (5.57333,-1.90195) circle (0.03cm);
\draw[red!25!black] (5.57333,-1.90195)--(5.86667,-2.42098);
\fill[red!25!black] (5.86667,-2.42098) circle (0.03cm);
\draw[red!25!black] (5.86667,-2.42098)--(6.16000,-2.53107);
\fill[red!25!black] (6.16000,-2.53107) circle (0.03cm);
\draw[red!25!black] (6.16000,-2.53107)--(6.45333,-2.64480);
\fill[red!25!black] (6.45333,-2.64480) circle (0.03cm);
\draw[red!25!black] (6.45333,-2.64480)--(6.74667,-3.14295);
\fill[red!25!black] (6.74667,-3.14295) circle (0.03cm);
\draw[red!25!black] (6.74667,-3.14295)--(7.04000,-3.48630);
\fill[red!25!black] (7.04000,-3.48630) circle (0.03cm);
\draw[red!25!black] (7.04000,-3.48630)--(7.33333,-3.67842);
\fill[red!25!black] (7.33333,-3.67842) circle (0.03cm);
\draw[red!25!black] (7.33333,-3.67842)--(7.62667,-3.76143);
\fill[red!25!black] (7.62667,-3.76143) circle (0.03cm);
\draw[red!25!black] (7.62667,-3.76143)--(7.92000,-3.85997);
\fill[red!25!black] (7.92000,-3.85997) circle (0.03cm);
\draw[red!25!black] (7.92000,-3.85997)--(8.21333,-3.95354);
\fill[red!25!black] (8.21333,-3.95354) circle (0.03cm);
\draw[red!25!black] (8.21333,-3.95354)--(8.50667,-3.97890);
\fill[red!25!black] (8.50667,-3.97890) circle (0.03cm);
\draw[red!25!black] (8.50667,-3.97890)--(8.80000,-3.97190);
\fill[red!25!black] (8.80000,-3.97190) circle (0.03cm);
\draw[red!25!black] (8.80000,-3.97190)--(9.09333,-3.94634);
\fill[red!25!black] (9.09333,-3.94634) circle (0.03cm);
\draw[red!25!black] (9.09333,-3.94634)--(9.38667,-3.86717);
\fill[red!25!black] (9.38667,-3.86717) circle (0.03cm);
\draw[red!25!black] (9.38667,-3.86717)--(9.68000,-3.77314);
\fill[red!25!black] (9.68000,-3.77314) circle (0.03cm);
\draw[red!25!black] (9.68000,-3.77314)--(9.97333,-3.66975);
\fill[red!25!black] (9.97333,-3.66975) circle (0.03cm);
\draw[red!25!black] (9.97333,-3.66975)--(10.2667,-3.51665);
\fill[red!25!black] (10.2667,-3.51665) circle (0.03cm);
\draw[red!25!black] (10.2667,-3.51665)--(10.5600,-3.37976);
\fill[red!25!black] (10.5600,-3.37976) circle (0.03cm);
\draw[red!25!black] (10.5600,-3.37976)--(10.8533,-3.22373);
\fill[red!25!black] (10.8533,-3.22373) circle (0.03cm);
\draw[red!25!black] (10.8533,-3.22373)--(11.1467,-3.05725);
\fill[red!25!black] (11.1467,-3.05725) circle (0.03cm);
\draw[red!25!black] (11.1467,-3.05725)--(11.4400,-2.98144);
\fill[red!25!black] (11.4400,-2.98144) circle (0.03cm);
\draw[red!25!black] (11.4400,-2.98144)--(11.7333,-2.93402);
\fill[red!25!black] (11.7333,-2.93402) circle (0.03cm);
\draw[red!25!black] (11.7333,-2.93402)--(12.0267,-2.87151);
\fill[red!25!black] (12.0267,-2.87151) circle (0.03cm);
\draw[red!25!black] (12.0267,-2.87151)--(12.3200,-2.77410);
\fill[red!25!black] (12.3200,-2.77410) circle (0.03cm);
\draw[red!25!black] (12.3200,-2.77410)--(12.6133,-2.66394);
\fill[red!25!black] (12.6133,-2.66394) circle (0.03cm);
\draw[red!25!black] (12.6133,-2.66394)--(12.9067,-2.55177);
\fill[red!25!black] (12.9067,-2.55177) circle (0.03cm);
\draw[red!25!black] (12.9067,-2.55177)--(13.2000,-2.39137);
\fill[red!25!black] (13.2000,-2.39137) circle (0.03cm);
\draw[red!25!black] (13.2000,-2.39137)--(13.4933,-2.24599);
\fill[red!25!black] (13.4933,-2.24599) circle (0.03cm);
\draw[red!25!black] (13.4933,-2.24599)--(13.7867,-2.07446);
\fill[red!25!black] (13.7867,-2.07446) circle (0.03cm);
\draw[red!25!black] (13.7867,-2.07446)--(14.0800,-1.86895);
\fill[red!25!black] (14.0800,-1.86895) circle (0.03cm);
\draw[red!25!black] (14.0800,-1.86895)--(14.3733,-1.71290);
\fill[red!25!black] (14.3733,-1.71290) circle (0.03cm);
\draw[red!25!black] (14.3733,-1.71290)--(14.6667,-1.73253);
\fill[red!25!black] (14.6667,-1.73253) circle (0.03cm);
\draw[red!25!black] (14.6667,-1.73253)--(14.9600,-1.76191);
\fill[red!25!black] (14.9600,-1.76191) circle (0.03cm);
\draw[red!25!black] (14.9600,-1.76191)--(15.2533,-1.77091);
\fill[red!25!black] (15.2533,-1.77091) circle (0.03cm);
\draw[red!25!black] (15.2533,-1.77091)--(15.5467,-1.73500);
\fill[red!25!black] (15.5467,-1.73500) circle (0.03cm);
\draw[red!25!black] (15.5467,-1.73500)--(15.8400,-1.66243);
\fill[red!25!black] (15.8400,-1.66243) circle (0.03cm);
\draw[red!25!black] (15.8400,-1.66243)--(16.1333,-1.53962);
\fill[red!25!black] (16.1333,-1.53962) circle (0.03cm);
\draw[red!25!black] (16.1333,-1.53962)--(16.4267,-1.38351);
\fill[red!25!black] (16.4267,-1.38351) circle (0.03cm);
\draw[red!25!black] (16.4267,-1.38351)--(16.7200,-1.15337);
\fill[red!25!black] (16.7200,-1.15337) circle (0.03cm);
\draw[red!25!black] (16.7200,-1.15337)--(17.0133,-0.920080);
\fill[red!25!black] (17.0133,-0.920080) circle (0.03cm);
\draw[red!25!black] (17.0133,-0.920080)--(17.3067,-0.670389);
\fill[red!25!black] (17.3067,-0.670389) circle (0.03cm);
\draw[red!25!black] (17.3067,-0.670389)--(17.6000,-0.393222);
\fill[red!25!black] (17.6000,-0.393222) circle (0.03cm);
\fill[red!0!black] (1.17333,-5.41122) circle (0.03cm);
\draw[red!0!black] (1.17333,-5.41122)--(1.46667,-6.19638);
\fill[red!0!black] (1.46667,-6.19638) circle (0.03cm);
\draw[red!0!black] (1.46667,-6.19638)--(1.76000,-6.68846);
\fill[red!0!black] (1.76000,-6.68846) circle (0.03cm);
\draw[red!0!black] (1.76000,-6.68846)--(2.05333,-6.48752);
\fill[red!0!black] (2.05333,-6.48752) circle (0.03cm);
\draw[red!0!black] (2.05333,-6.48752)--(2.34667,-4.05037);
\fill[red!0!black] (2.34667,-4.05037) circle (0.03cm);
\draw[red!0!black] (2.34667,-4.05037)--(2.64000,-3.81402);
\fill[red!0!black] (2.64000,-3.81402) circle (0.03cm);
\draw[red!0!black] (2.64000,-3.81402)--(2.93333,-3.59808);
\fill[red!0!black] (2.93333,-3.59808) circle (0.03cm);
\draw[red!0!black] (2.93333,-3.59808)--(3.22667,-3.31559);
\fill[red!0!black] (3.22667,-3.31559) circle (0.03cm);
\draw[red!0!black] (3.22667,-3.31559)--(3.52000,-2.94348);
\fill[red!0!black] (3.52000,-2.94348) circle (0.03cm);
\draw[red!0!black] (3.52000,-2.94348)--(3.81333,-2.39856);
\fill[red!0!black] (3.81333,-2.39856) circle (0.03cm);
\draw[red!0!black] (3.81333,-2.39856)--(4.10667,-1.63422);
\fill[red!0!black] (4.10667,-1.63422) circle (0.03cm);
\draw[red!0!black] (4.10667,-1.63422)--(4.40000,-0.662263);
\fill[red!0!black] (4.40000,-0.662263) circle (0.03cm);
\draw[red!0!black] (4.40000,-0.662263)--(4.69333,0.0116211);
\fill[red!0!black] (4.69333,0.0116211) circle (0.03cm);
\draw[red!0!black] (4.69333,0.0116211)--(4.98667,-0.398222);
\fill[red!0!black] (4.98667,-0.398222) circle (0.03cm);
\draw[red!0!black] (4.98667,-0.398222)--(5.28000,-1.17475);
\fill[red!0!black] (5.28000,-1.17475) circle (0.03cm);
\draw[red!0!black] (5.28000,-1.17475)--(5.57333,-1.95117);
\fill[red!0!black] (5.57333,-1.95117) circle (0.03cm);
\draw[red!0!black] (5.57333,-1.95117)--(5.86667,-2.48660);
\fill[red!0!black] (5.86667,-2.48660) circle (0.03cm);
\draw[red!0!black] (5.86667,-2.48660)--(6.16000,-2.61310);
\fill[red!0!black] (6.16000,-2.61310) circle (0.03cm);
\draw[red!0!black] (6.16000,-2.61310)--(6.45333,-2.69402);
\fill[red!0!black] (6.45333,-2.69402) circle (0.03cm);
\draw[red!0!black] (6.45333,-2.69402)--(6.74667,-3.19216);
\fill[red!0!black] (6.74667,-3.19216) circle (0.03cm);
\draw[red!0!black] (6.74667,-3.19216)--(7.04000,-3.53551);
\fill[red!0!black] (7.04000,-3.53551) circle (0.03cm);
\draw[red!0!black] (7.04000,-3.53551)--(7.33333,-3.72764);
\fill[red!0!black] (7.33333,-3.72764) circle (0.03cm);
\draw[red!0!black] (7.33333,-3.72764)--(7.62667,-3.81065);
\fill[red!0!black] (7.62667,-3.81065) circle (0.03cm);
\draw[red!0!black] (7.62667,-3.81065)--(7.92000,-3.94200);
\fill[red!0!black] (7.92000,-3.94200) circle (0.03cm);
\draw[red!0!black] (7.92000,-3.94200)--(8.21333,-4.03557);
\fill[red!0!black] (8.21333,-4.03557) circle (0.03cm);
\draw[red!0!black] (8.21333,-4.03557)--(8.50667,-4.09375);
\fill[red!0!black] (8.50667,-4.09375) circle (0.03cm);
\draw[red!0!black] (8.50667,-4.09375)--(8.80000,-4.08674);
\fill[red!0!black] (8.80000,-4.08674) circle (0.03cm);
\draw[red!0!black] (8.80000,-4.08674)--(9.09333,-4.06118);
\fill[red!0!black] (9.09333,-4.06118) circle (0.03cm);
\draw[red!0!black] (9.09333,-4.06118)--(9.38667,-3.99842);
\fill[red!0!black] (9.38667,-3.99842) circle (0.03cm);
\draw[red!0!black] (9.38667,-3.99842)--(9.68000,-3.92080);
\fill[red!0!black] (9.68000,-3.92080) circle (0.03cm);
\draw[red!0!black] (9.68000,-3.92080)--(9.97333,-3.81740);
\fill[red!0!black] (9.97333,-3.81740) circle (0.03cm);
\draw[red!0!black] (9.97333,-3.81740)--(10.2667,-3.71352);
\fill[red!0!black] (10.2667,-3.71352) circle (0.03cm);
\draw[red!0!black] (10.2667,-3.71352)--(10.5600,-3.57663);
\fill[red!0!black] (10.5600,-3.57663) circle (0.03cm);
\draw[red!0!black] (10.5600,-3.57663)--(10.8533,-3.43701);
\fill[red!0!black] (10.8533,-3.43701) circle (0.03cm);
\draw[red!0!black] (10.8533,-3.43701)--(11.1467,-3.28694);
\fill[red!0!black] (11.1467,-3.28694) circle (0.03cm);
\draw[red!0!black] (11.1467,-3.28694)--(11.4400,-3.16191);
\fill[red!0!black] (11.4400,-3.16191) circle (0.03cm);
\draw[red!0!black] (11.4400,-3.16191)--(11.7333,-3.13089);
\fill[red!0!black] (11.7333,-3.13089) circle (0.03cm);
\draw[red!0!black] (11.7333,-3.13089)--(12.0267,-3.06839);
\fill[red!0!black] (12.0267,-3.06839) circle (0.03cm);
\draw[red!0!black] (12.0267,-3.06839)--(12.3200,-2.98738);
\fill[red!0!black] (12.3200,-2.98738) circle (0.03cm);
\draw[red!0!black] (12.3200,-2.98738)--(12.6133,-2.87723);
\fill[red!0!black] (12.6133,-2.87723) circle (0.03cm);
\draw[red!0!black] (12.6133,-2.87723)--(12.9067,-2.76505);
\fill[red!0!black] (12.9067,-2.76505) circle (0.03cm);
\draw[red!0!black] (12.9067,-2.76505)--(13.2000,-2.62106);
\fill[red!0!black] (13.2000,-2.62106) circle (0.03cm);
\draw[red!0!black] (13.2000,-2.62106)--(13.4933,-2.45927);
\fill[red!0!black] (13.4933,-2.45927) circle (0.03cm);
\draw[red!0!black] (13.4933,-2.45927)--(13.7867,-2.28774);
\fill[red!0!black] (13.7867,-2.28774) circle (0.03cm);
\draw[red!0!black] (13.7867,-2.28774)--(14.0800,-2.09863);
\fill[red!0!black] (14.0800,-2.09863) circle (0.03cm);
\draw[red!0!black] (14.0800,-2.09863)--(14.3733,-1.92618);
\fill[red!0!black] (14.3733,-1.92618) circle (0.03cm);
\draw[red!0!black] (14.3733,-1.92618)--(14.6667,-1.96221);
\fill[red!0!black] (14.6667,-1.96221) circle (0.03cm);
\draw[red!0!black] (14.6667,-1.96221)--(14.9600,-2.02441);
\fill[red!0!black] (14.9600,-2.02441) circle (0.03cm);
\draw[red!0!black] (14.9600,-2.02441)--(15.2533,-2.06623);
\fill[red!0!black] (15.2533,-2.06623) circle (0.03cm);
\draw[red!0!black] (15.2533,-2.06623)--(15.5467,-2.04125);
\fill[red!0!black] (15.5467,-2.04125) circle (0.03cm);
\draw[red!0!black] (15.5467,-2.04125)--(15.8400,-2.01243);
\fill[red!0!black] (15.8400,-2.01243) circle (0.03cm);
\draw[red!0!black] (15.8400,-2.01243)--(16.1333,-1.91149);
\fill[red!0!black] (16.1333,-1.91149) circle (0.03cm);
\draw[red!0!black] (16.1333,-1.91149)--(16.4267,-1.77726);
\fill[red!0!black] (16.4267,-1.77726) circle (0.03cm);
\draw[red!0!black] (16.4267,-1.77726)--(16.7200,-1.56899);
\fill[red!0!black] (16.7200,-1.56899) circle (0.03cm);
\draw[red!0!black] (16.7200,-1.56899)--(17.0133,-1.33571);
\fill[red!0!black] (17.0133,-1.33571) circle (0.03cm);
\draw[red!0!black] (17.0133,-1.33571)--(17.3067,-1.08601);
\fill[red!0!black] (17.3067,-1.08601) circle (0.03cm);
\draw[red!0!black] (17.3067,-1.08601)--(17.6000,-0.808847);
\fill[red!0!black] (17.6000,-0.808847) circle (0.03cm);
\draw[red] (17.7,2.25837) node[right] {$K = 17$};
\draw[red!75!black] (17.7,1.15070) node[right] {$K = 19$};
\draw[red!50!black] (17.7,0.130240) node[right] {$K = 21$};
\draw[red!25!black] (17.7,-0.393222) node[right] {$K = 23$};
\draw (17.7,-0.808847) node[right] {$K = 25$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw (0,-7)--(17.6,-7)--(17.6,0)--(0,0)--(0,-7);
\foreach \y in {-1,...,0} \draw (-0.104,{\y*7})--(0.104,{\y*7});
\draw (8.8,-7-0.85)
node[below] {\small $w$};
\draw (-0.1,-7) node[left] {\small $0$};
\draw (-0.1,0) node[left] {\small $5260181$};
\draw (17.7,0) node[right] {\small $\phantom{5260181}$};
\draw (0,-7)--(0,0);
\draw (0,0)--(17.6,0);
\foreach \x in {0, 1.00000, 0.500000, 0.333333, 0.666667, 0.250000, 0.750000, 0.200000, 0.400000, 0.600000, 0.800000}
\draw (\x*17.6,-7-0.065)--(\x*17.6,-7+0.065);
\draw ({0},-7-0.15) node[below] {\small $0$};
\draw ({17.6000},-7-0.15) node[below] {\small $1$};
\draw ({8.80000},-7-0.15) node[below] {\small $\frac{1}{2}$};
\draw ({5.86667},-7-0.15) node[below] {\small $\frac{1}{3}$};
\draw ({11.7333},-7-0.15) node[below] {\small $\frac{2}{3}$};
\draw ({4.40000},-7-0.15) node[below] {\small $\frac{1}{4}$};
\draw ({13.2000},-7-0.15) node[below] {\small $\frac{3}{4}$};
\draw ({3.52000},-7-0.15) node[below] {\small $\frac{1}{5}$};
\draw ({7.04000},-7-0.15) node[below] {\small $\frac{2}{5}$};
\draw ({10.5600},-7-0.15) node[below] {\small $\frac{3}{5}$};
\draw ({14.0800},-7-0.15) node[below] {\small $\frac{4}{5}$};
\draw[join=round] (0,0)--(0.00429688,-0.00312321)--(0.00859375,-0.0124862)--(0.0128906,-0.0280691)--(0.0171875,-0.0498389)--(0.0214844,-0.0777493)--(0.0257813,-0.111741)--(0.0300781,-0.151743)--(0.0343750,-0.197670)--(0.0386719,-0.249425)--(0.0429688,-0.306900)--(0.0472656,-0.369973)--(0.0515625,-0.438513)--(0.0558594,-0.512377)--(0.0601563,-0.591411)--(0.0644531,-0.675451)--(0.0687500,-0.764324)--(0.0730469,-0.857847)--(0.0773438,-0.955828)--(0.0816406,-1.05807)--(0.0859375,-1.16436)--(0.0902344,-1.27449)--(0.0945313,-1.38823)--(0.0988281,-1.50537)--(0.103125,-1.62566)--(0.107422,-1.74888)--(0.111719,-1.87478)--(0.116016,-2.00312)--(0.120313,-2.13365)--(0.124609,-2.26612)--(0.128906,-2.40029)--(0.133203,-2.53591)--(0.137500,-2.67272)--(0.141797,-2.81049)--(0.146094,-2.94895)--(0.150391,-3.08786)--(0.154688,-3.22699)--(0.158984,-3.36609)--(0.163281,-3.50492)--(0.167578,-3.64326)--(0.171875,-3.78088)--(0.176172,-3.91755)--(0.180469,-4.05306)--(0.184766,-4.18720)--(0.189063,-4.31978)--(0.193359,-4.45059)--(0.197656,-4.57945)--(0.201953,-4.70618)--(0.206250,-4.83061)--(0.210547,-4.95258)--(0.214844,-5.07194)--(0.219141,-5.18854)--(0.223438,-5.30226)--(0.227734,-5.41297)--(0.232031,-5.52055)--(0.236328,-5.62491)--(0.240625,-5.72595)--(0.244922,-5.82358)--(0.249219,-5.91775)--(0.253516,-6.00837)--(0.257813,-6.09541)--(0.262109,-6.17882)--(0.266406,-6.25858)--(0.270703,-6.33465)--(0.275000,-6.40703)--(0.279297,-6.47571)--(0.283594,-6.54071)--(0.287891,-6.60204)--(0.292188,-6.65973)--(0.296484,-6.71380)--(0.300781,-6.76431)--(0.305078,-6.81131)--(0.309375,-6.85485)--(0.313672,-6.89500)--(0.317969,-6.93183)--(0.322266,-6.96542)--(0.326563,-6.99586)--(0.330859,-7.02324)--(0.335156,-7.04765)--(0.339453,-7.06919)--(0.343750,-7.08798)--(0.348047,-7.10412)--(0.352344,-7.11772)--(0.356641,-7.12890)--(0.360938,-7.13778)--(0.365234,-7.14448)--(0.369531,-7.14912)--(0.373828,-7.15182)--(0.378125,-7.15272)--(0.382422,-7.15192)--(0.386719,-7.14957)--(0.391016,-7.14578)--(0.395313,-7.14067)--(0.399609,-7.13437)--(0.403906,-7.12700)--(0.408203,-7.11868)--(0.412500,-7.10951)--(0.416797,-7.09963)--(0.421094,-7.08912)--(0.425391,-7.07812)--(0.429688,-7.06670)--(0.433984,-7.05498)--(0.438281,-7.04306)--(0.442578,-7.03101)--(0.446875,-7.01894)--(0.451172,-7.00692)--(0.455469,-6.99503)--(0.459766,-6.98334)--(0.464063,-6.97192)--(0.468359,-6.96084)--(0.472656,-6.95015)--(0.476953,-6.93991)--(0.481250,-6.93016)--(0.485547,-6.92095)--(0.489844,-6.91231)--(0.494141,-6.90428)--(0.498438,-6.89688)--(0.502734,-6.89014)--(0.507031,-6.88408)--(0.511328,-6.87871)--(0.515625,-6.87404)--(0.519922,-6.87007)--(0.524219,-6.86681)--(0.528516,-6.86424)--(0.532813,-6.86237)--(0.537109,-6.86119)--(0.541406,-6.86067)--(0.545703,-6.86080)--(0.550000,-6.86156)--(0.554297,-6.86293)--(0.558594,-6.86488)--(0.562891,-6.86738)--(0.567188,-6.87040)--(0.571484,-6.87391)--(0.575781,-6.87788)--(0.580078,-6.88226)--(0.584375,-6.88703)--(0.588672,-6.89214)--(0.592969,-6.89756)--(0.597266,-6.90325)--(0.601563,-6.90917)--(0.605859,-6.91527)--(0.610156,-6.92153)--(0.614453,-6.92791)--(0.618750,-6.93436)--(0.623047,-6.94084)--(0.627344,-6.94733)--(0.631641,-6.95379)--(0.635938,-6.96018)--(0.640234,-6.96647)--(0.644531,-6.97263)--(0.648828,-6.97863)--(0.653125,-6.98444)--(0.657422,-6.99005)--(0.661719,-6.99541)--(0.666016,-7.00052)--(0.670313,-7.00534)--(0.674609,-7.00987)--(0.678906,-7.01409)--(0.683203,-7.01799)--(0.687500,-7.02154)--(0.691797,-7.02476)--(0.696094,-7.02761)--(0.700391,-7.03012)--(0.704688,-7.03226)--(0.708984,-7.03404)--(0.713281,-7.03546)--(0.717578,-7.03652)--(0.721875,-7.03723)--(0.726172,-7.03760)--(0.730469,-7.03763)--(0.734766,-7.03734)--(0.739063,-7.03673)--(0.743359,-7.03582)--(0.747656,-7.03463)--(0.751953,-7.03316)--(0.756250,-7.03144)--(0.760547,-7.02949)--(0.764844,-7.02731)--(0.769141,-7.02494)--(0.773438,-7.02239)--(0.777734,-7.01968)--(0.782031,-7.01684)--(0.786328,-7.01388)--(0.790625,-7.01082)--(0.794922,-7.00769)--(0.799219,-7.00451)--(0.803516,-7.00129)--(0.807813,-6.99806)--(0.812109,-6.99484)--(0.816406,-6.99165)--(0.820703,-6.98851)--(0.825000,-6.98543)--(0.829297,-6.98243)--(0.833594,-6.97953)--(0.837891,-6.97675)--(0.842188,-6.97410)--(0.846484,-6.97158)--(0.850781,-6.96923)--(0.855078,-6.96704)--(0.859375,-6.96503)--(0.863672,-6.96320)--(0.867969,-6.96156)--(0.872266,-6.96013)--(0.876563,-6.95890)--(0.880859,-6.95788)--(0.885156,-6.95707)--(0.889453,-6.95648)--(0.893750,-6.95610)--(0.898047,-6.95593)--(0.902344,-6.95597)--(0.906641,-6.95622)--(0.910938,-6.95667)--(0.915234,-6.95732)--(0.919531,-6.95816)--(0.923828,-6.95918)--(0.928125,-6.96038)--(0.932422,-6.96175)--(0.936719,-6.96328)--(0.941016,-6.96495)--(0.945313,-6.96675)--(0.949609,-6.96868)--(0.953906,-6.97073)--(0.958203,-6.97287)--(0.962500,-6.97510)--(0.966797,-6.97741)--(0.971094,-6.97977)--(0.975391,-6.98219)--(0.979688,-6.98464)--(0.983984,-6.98711)--(0.988281,-6.98959)--(0.992578,-6.99206)--(0.996875,-6.99452)--(1.00117,-6.99695)--(1.00547,-6.99934)--(1.00977,-7.00167)--(1.01406,-7.00394)--(1.01836,-7.00614)--(1.02266,-7.00825)--(1.02695,-7.01028)--(1.03125,-7.01219)--(1.03555,-7.01400)--(1.03984,-7.01570)--(1.04414,-7.01727)--(1.04844,-7.01871)--(1.05273,-7.02002)--(1.05703,-7.02119)--(1.06133,-7.02222)--(1.06563,-7.02310)--(1.06992,-7.02385)--(1.07422,-7.02444)--(1.07852,-7.02489)--(1.08281,-7.02520)--(1.08711,-7.02536)--(1.09141,-7.02538)--(1.09570,-7.02527)--(1.10000,-7.02501)--(1.10430,-7.02463)--(1.10859,-7.02412)--(1.11289,-7.02350)--(1.11719,-7.02276)--(1.12148,-7.02191)--(1.12578,-7.02096)--(1.13008,-7.01992)--(1.13438,-7.01879)--(1.13867,-7.01758)--(1.14297,-7.01631)--(1.14727,-7.01497)--(1.15156,-7.01358)--(1.15586,-7.01215)--(1.16016,-7.01069)--(1.16445,-7.00920)--(1.16875,-7.00769)--(1.17305,-7.00618)--(1.17734,-7.00466)--(1.18164,-7.00316)--(1.18594,-7.00167)--(1.19023,-7.00021)--(1.19453,-6.99878)--(1.19883,-6.99739)--(1.20313,-6.99605)--(1.20742,-6.99477)--(1.21172,-6.99355)--(1.21602,-6.99239)--(1.22031,-6.99131)--(1.22461,-6.99030)--(1.22891,-6.98938)--(1.23320,-6.98854)--(1.23750,-6.98779)--(1.24180,-6.98713)--(1.24609,-6.98657)--(1.25039,-6.98610)--(1.25469,-6.98573)--(1.25898,-6.98546)--(1.26328,-6.98529)--(1.26758,-6.98522)--(1.27188,-6.98524)--(1.27617,-6.98536)--(1.28047,-6.98558)--(1.28477,-6.98589)--(1.28906,-6.98629)--(1.29336,-6.98678)--(1.29766,-6.98735)--(1.30195,-6.98800)--(1.30625,-6.98873)--(1.31055,-6.98952)--(1.31484,-6.99039)--(1.31914,-6.99132)--(1.32344,-6.99230)--(1.32773,-6.99334)--(1.33203,-6.99443)--(1.33633,-6.99555)--(1.34063,-6.99671)--(1.34492,-6.99791)--(1.34922,-6.99912)--(1.35352,-7.00036)--(1.35781,-7.00160)--(1.36211,-7.00286)--(1.36641,-7.00412)--(1.37070,-7.00537)--(1.37500,-7.00662)--(1.37930,-7.00786)--(1.38359,-7.00908)--(1.38789,-7.01027)--(1.39219,-7.01144)--(1.39648,-7.01258)--(1.40078,-7.01368)--(1.40508,-7.01475)--(1.40938,-7.01578)--(1.41367,-7.01676)--(1.41797,-7.01770)--(1.42227,-7.01860)--(1.42656,-7.01944)--(1.43086,-7.02023)--(1.43516,-7.02097)--(1.43945,-7.02165)--(1.44375,-7.02229)--(1.44805,-7.02287)--(1.45234,-7.02339)--(1.45664,-7.02387)--(1.46094,-7.02429)--(1.46523,-7.02466)--(1.46953,-7.02498)--(1.47383,-7.02526)--(1.47813,-7.02548)--(1.48242,-7.02567)--(1.48672,-7.02581)--(1.49102,-7.02592)--(1.49531,-7.02598)--(1.49961,-7.02602)--(1.50391,-7.02602)--(1.50820,-7.02599)--(1.51250,-7.02594)--(1.51680,-7.02587)--(1.52109,-7.02578)--(1.52539,-7.02567)--(1.52969,-7.02556)--(1.53398,-7.02543)--(1.53828,-7.02530)--(1.54258,-7.02516)--(1.54688,-7.02503)--(1.55117,-7.02489)--(1.55547,-7.02477)--(1.55977,-7.02465)--(1.56406,-7.02454)--(1.56836,-7.02444)--(1.57266,-7.02436)--(1.57695,-7.02430)--(1.58125,-7.02425)--(1.58555,-7.02423)--(1.58984,-7.02422)--(1.59414,-7.02424)--(1.59844,-7.02428)--(1.60273,-7.02434)--(1.60703,-7.02443)--(1.61133,-7.02454)--(1.61563,-7.02468)--(1.61992,-7.02484)--(1.62422,-7.02502)--(1.62852,-7.02522)--(1.63281,-7.02544)--(1.63711,-7.02569)--(1.64141,-7.02595)--(1.64570,-7.02622)--(1.65000,-7.02652)--(1.65430,-7.02682)--(1.65859,-7.02713)--(1.66289,-7.02746)--(1.66719,-7.02779)--(1.67148,-7.02812)--(1.67578,-7.02845)--(1.68008,-7.02878)--(1.68438,-7.02910)--(1.68867,-7.02942)--(1.69297,-7.02972)--(1.69727,-7.03002)--(1.70156,-7.03029)--(1.70586,-7.03055)--(1.71016,-7.03079)--(1.71445,-7.03100)--(1.71875,-7.03118)--(1.72305,-7.03133)--(1.72734,-7.03145)--(1.73164,-7.03154)--(1.73594,-7.03159)--(1.74023,-7.03160)--(1.74453,-7.03157)--(1.74883,-7.03150)--(1.75313,-7.03138)--(1.75742,-7.03122)--(1.76172,-7.03101)--(1.76602,-7.03075)--(1.77031,-7.03044)--(1.77461,-7.03009)--(1.77891,-7.02968)--(1.78320,-7.02923)--(1.78750,-7.02872)--(1.79180,-7.02817)--(1.79609,-7.02757)--(1.80039,-7.02692)--(1.80469,-7.02622)--(1.80898,-7.02547)--(1.81328,-7.02468)--(1.81758,-7.02385)--(1.82188,-7.02298)--(1.82617,-7.02206)--(1.83047,-7.02111)--(1.83477,-7.02013)--(1.83906,-7.01911)--(1.84336,-7.01806)--(1.84766,-7.01698)--(1.85195,-7.01588)--(1.85625,-7.01476)--(1.86055,-7.01361)--(1.86484,-7.01246)--(1.86914,-7.01129)--(1.87344,-7.01011)--(1.87773,-7.00892)--(1.88203,-7.00773)--(1.88633,-7.00654)--(1.89063,-7.00536)--(1.89492,-7.00418)--(1.89922,-7.00302)--(1.90352,-7.00186)--(1.90781,-7.00073)--(1.91211,-6.99961)--(1.91641,-6.99852)--(1.92070,-6.99745)--(1.92500,-6.99642)--(1.92930,-6.99541)--(1.93359,-6.99444)--(1.93789,-6.99351)--(1.94219,-6.99261)--(1.94648,-6.99176)--(1.95078,-6.99095)--(1.95508,-6.99018)--(1.95938,-6.98947)--(1.96367,-6.98880)--(1.96797,-6.98818)--(1.97227,-6.98761)--(1.97656,-6.98710)--(1.98086,-6.98664)--(1.98516,-6.98623)--(1.98945,-6.98587)--(1.99375,-6.98558)--(1.99805,-6.98533)--(2.00234,-6.98514)--(2.00664,-6.98501)--(2.01094,-6.98493)--(2.01523,-6.98490)--(2.01953,-6.98492)--(2.02383,-6.98500)--(2.02813,-6.98513)--(2.03242,-6.98530)--(2.03672,-6.98553)--(2.04102,-6.98580)--(2.04531,-6.98612)--(2.04961,-6.98648)--(2.05391,-6.98688)--(2.05820,-6.98732)--(2.06250,-6.98780)--(2.06680,-6.98831)--(2.07109,-6.98886)--(2.07539,-6.98943)--(2.07969,-6.99004)--(2.08398,-6.99067)--(2.08828,-6.99133)--(2.09258,-6.99200)--(2.09688,-6.99270)--(2.10117,-6.99341)--(2.10547,-6.99414)--(2.10977,-6.99487)--(2.11406,-6.99562)--(2.11836,-6.99637)--(2.12266,-6.99713)--(2.12695,-6.99788)--(2.13125,-6.99864)--(2.13555,-6.99940)--(2.13984,-7.00014)--(2.14414,-7.00088)--(2.14844,-7.00162)--(2.15273,-7.00234)--(2.15703,-7.00304)--(2.16133,-7.00373)--(2.16563,-7.00440)--(2.16992,-7.00506)--(2.17422,-7.00569)--(2.17852,-7.00630)--(2.18281,-7.00689)--(2.18711,-7.00745)--(2.19141,-7.00799)--(2.19570,-7.00850)--(2.20000,-7.00898)--(2.20430,-7.00943)--(2.20859,-7.00985)--(2.21289,-7.01024)--(2.21719,-7.01059)--(2.22148,-7.01092)--(2.22578,-7.01121)--(2.23008,-7.01147)--(2.23438,-7.01169)--(2.23867,-7.01189)--(2.24297,-7.01204)--(2.24727,-7.01217)--(2.25156,-7.01226)--(2.25586,-7.01232)--(2.26016,-7.01234)--(2.26445,-7.01234)--(2.26875,-7.01230)--(2.27305,-7.01222)--(2.27734,-7.01212)--(2.28164,-7.01199)--(2.28594,-7.01182)--(2.29023,-7.01163)--(2.29453,-7.01141)--(2.29883,-7.01116)--(2.30313,-7.01089)--(2.30742,-7.01058)--(2.31172,-7.01026)--(2.31602,-7.00991)--(2.32031,-7.00954)--(2.32461,-7.00915)--(2.32891,-7.00874)--(2.33320,-7.00830)--(2.33750,-7.00786)--(2.34180,-7.00739)--(2.34609,-7.00691)--(2.35039,-7.00642)--(2.35469,-7.00591)--(2.35898,-7.00539)--(2.36328,-7.00487)--(2.36758,-7.00433)--(2.37188,-7.00379)--(2.37617,-7.00324)--(2.38047,-7.00268)--(2.38477,-7.00213)--(2.38906,-7.00157)--(2.39336,-7.00101)--(2.39766,-7.00045)--(2.40195,-6.99989)--(2.40625,-6.99934)--(2.41055,-6.99879)--(2.41484,-6.99825)--(2.41914,-6.99771)--(2.42344,-6.99718)--(2.42773,-6.99666)--(2.43203,-6.99615)--(2.43633,-6.99564)--(2.44063,-6.99516)--(2.44492,-6.99468)--(2.44922,-6.99422)--(2.45352,-6.99377)--(2.45781,-6.99333)--(2.46211,-6.99292)--(2.46641,-6.99251)--(2.47070,-6.99213)--(2.47500,-6.99176)--(2.47930,-6.99141)--(2.48359,-6.99108)--(2.48789,-6.99077)--(2.49219,-6.99047)--(2.49648,-6.99020)--(2.50078,-6.98994)--(2.50508,-6.98970)--(2.50938,-6.98948)--(2.51367,-6.98928)--(2.51797,-6.98910)--(2.52227,-6.98894)--(2.52656,-6.98879)--(2.53086,-6.98866)--(2.53516,-6.98855)--(2.53945,-6.98846)--(2.54375,-6.98838)--(2.54805,-6.98831)--(2.55234,-6.98826)--(2.55664,-6.98823)--(2.56094,-6.98820)--(2.56523,-6.98819)--(2.56953,-6.98819)--(2.57383,-6.98820)--(2.57813,-6.98822)--(2.58242,-6.98824)--(2.58672,-6.98828)--(2.59102,-6.98831)--(2.59531,-6.98835)--(2.59961,-6.98840)--(2.60391,-6.98844)--(2.60820,-6.98849)--(2.61250,-6.98853)--(2.61680,-6.98858)--(2.62109,-6.98862)--(2.62539,-6.98865)--(2.62969,-6.98868)--(2.63398,-6.98870)--(2.63828,-6.98872)--(2.64258,-6.98872)--(2.64688,-6.98871)--(2.65117,-6.98870)--(2.65547,-6.98866)--(2.65977,-6.98862)--(2.66406,-6.98856)--(2.66836,-6.98849)--(2.67266,-6.98840)--(2.67695,-6.98829)--(2.68125,-6.98816)--(2.68555,-6.98802)--(2.68984,-6.98786)--(2.69414,-6.98768)--(2.69844,-6.98747)--(2.70273,-6.98725)--(2.70703,-6.98702)--(2.71133,-6.98676)--(2.71563,-6.98648)--(2.71992,-6.98618)--(2.72422,-6.98586)--(2.72852,-6.98553)--(2.73281,-6.98517)--(2.73711,-6.98480)--(2.74141,-6.98441)--(2.74570,-6.98401)--(2.75000,-6.98359)--(2.75430,-6.98316)--(2.75859,-6.98271)--(2.76289,-6.98225)--(2.76719,-6.98178)--(2.77148,-6.98131)--(2.77578,-6.98082)--(2.78008,-6.98033)--(2.78438,-6.97983)--(2.78867,-6.97933)--(2.79297,-6.97882)--(2.79727,-6.97832)--(2.80156,-6.97781)--(2.80586,-6.97731)--(2.81016,-6.97682)--(2.81445,-6.97633)--(2.81875,-6.97585)--(2.82305,-6.97538)--(2.82734,-6.97492)--(2.83164,-6.97448)--(2.83594,-6.97404)--(2.84023,-6.97363)--(2.84453,-6.97324)--(2.84883,-6.97286)--(2.85313,-6.97251)--(2.85742,-6.97218)--(2.86172,-6.97187)--(2.86602,-6.97159)--(2.87031,-6.97133)--(2.87461,-6.97110)--(2.87891,-6.97091)--(2.88320,-6.97074)--(2.88750,-6.97060)--(2.89180,-6.97049)--(2.89609,-6.97041)--(2.90039,-6.97037)--(2.90469,-6.97036)--(2.90898,-6.97038)--(2.91328,-6.97043)--(2.91758,-6.97051)--(2.92188,-6.97063)--(2.92617,-6.97078)--(2.93047,-6.97096)--(2.93477,-6.97117)--(2.93906,-6.97141)--(2.94336,-6.97168)--(2.94766,-6.97198)--(2.95195,-6.97231)--(2.95625,-6.97266)--(2.96055,-6.97303)--(2.96484,-6.97343)--(2.96914,-6.97385)--(2.97344,-6.97429)--(2.97773,-6.97475)--(2.98203,-6.97522)--(2.98633,-6.97571)--(2.99063,-6.97621)--(2.99492,-6.97672)--(2.99922,-6.97724)--(3.00352,-6.97776)--(3.00781,-6.97829)--(3.01211,-6.97882)--(3.01641,-6.97935)--(3.02070,-6.97987)--(3.02500,-6.98039)--(3.02930,-6.98091)--(3.03359,-6.98141)--(3.03789,-6.98190)--(3.04219,-6.98238)--(3.04648,-6.98284)--(3.05078,-6.98329)--(3.05508,-6.98371)--(3.05938,-6.98411)--(3.06367,-6.98449)--(3.06797,-6.98484)--(3.07227,-6.98517)--(3.07656,-6.98546)--(3.08086,-6.98573)--(3.08516,-6.98596)--(3.08945,-6.98616)--(3.09375,-6.98633)--(3.09805,-6.98646)--(3.10234,-6.98655)--(3.10664,-6.98661)--(3.11094,-6.98663)--(3.11523,-6.98662)--(3.11953,-6.98656)--(3.12383,-6.98647)--(3.12813,-6.98634)--(3.13242,-6.98617)--(3.13672,-6.98596)--(3.14102,-6.98572)--(3.14531,-6.98543)--(3.14961,-6.98512)--(3.15391,-6.98476)--(3.15820,-6.98437)--(3.16250,-6.98395)--(3.16680,-6.98349)--(3.17109,-6.98300)--(3.17539,-6.98249)--(3.17969,-6.98194)--(3.18398,-6.98136)--(3.18828,-6.98076)--(3.19258,-6.98014)--(3.19688,-6.97949)--(3.20117,-6.97882)--(3.20547,-6.97814)--(3.20977,-6.97743)--(3.21406,-6.97672)--(3.21836,-6.97599)--(3.22266,-6.97524)--(3.22695,-6.97449)--(3.23125,-6.97373)--(3.23555,-6.97297)--(3.23984,-6.97220)--(3.24414,-6.97143)--(3.24844,-6.97067)--(3.25273,-6.96990)--(3.25703,-6.96914)--(3.26133,-6.96839)--(3.26563,-6.96764)--(3.26992,-6.96690)--(3.27422,-6.96618)--(3.27852,-6.96547)--(3.28281,-6.96477)--(3.28711,-6.96409)--(3.29141,-6.96342)--(3.29570,-6.96277)--(3.30000,-6.96215)--(3.30430,-6.96154)--(3.30859,-6.96095)--(3.31289,-6.96039)--(3.31719,-6.95985)--(3.32148,-6.95933)--(3.32578,-6.95884)--(3.33008,-6.95837)--(3.33438,-6.95793)--(3.33867,-6.95751)--(3.34297,-6.95712)--(3.34727,-6.95675)--(3.35156,-6.95641)--(3.35586,-6.95609)--(3.36016,-6.95580)--(3.36445,-6.95554)--(3.36875,-6.95530)--(3.37305,-6.95508)--(3.37734,-6.95489)--(3.38164,-6.95472)--(3.38594,-6.95458)--(3.39023,-6.95446)--(3.39453,-6.95436)--(3.39883,-6.95428)--(3.40313,-6.95422)--(3.40742,-6.95418)--(3.41172,-6.95416)--(3.41602,-6.95415)--(3.42031,-6.95417)--(3.42461,-6.95420)--(3.42891,-6.95425)--(3.43320,-6.95431)--(3.43750,-6.95439)--(3.44180,-6.95448)--(3.44609,-6.95458)--(3.45039,-6.95469)--(3.45469,-6.95482)--(3.45898,-6.95496)--(3.46328,-6.95510)--(3.46758,-6.95526)--(3.47188,-6.95542)--(3.47617,-6.95560)--(3.48047,-6.95577)--(3.48477,-6.95596)--(3.48906,-6.95615)--(3.49336,-6.95635)--(3.49766,-6.95656)--(3.50195,-6.95677)--(3.50625,-6.95698)--(3.51055,-6.95720)--(3.51484,-6.95743)--(3.51914,-6.95766)--(3.52344,-6.95789)--(3.52773,-6.95813)--(3.53203,-6.95837)--(3.53633,-6.95861)--(3.54063,-6.95886)--(3.54492,-6.95911)--(3.54922,-6.95936)--(3.55352,-6.95962)--(3.55781,-6.95988)--(3.56211,-6.96014)--(3.56641,-6.96041)--(3.57070,-6.96068)--(3.57500,-6.96095)--(3.57930,-6.96122)--(3.58359,-6.96150)--(3.58789,-6.96178)--(3.59219,-6.96207)--(3.59648,-6.96235)--(3.60078,-6.96264)--(3.60508,-6.96293)--(3.60938,-6.96322)--(3.61367,-6.96352)--(3.61797,-6.96381)--(3.62227,-6.96411)--(3.62656,-6.96441)--(3.63086,-6.96470)--(3.63516,-6.96500)--(3.63945,-6.96530)--(3.64375,-6.96560)--(3.64805,-6.96589)--(3.65234,-6.96619)--(3.65664,-6.96648)--(3.66094,-6.96677)--(3.66523,-6.96706)--(3.66953,-6.96734)--(3.67383,-6.96762)--(3.67813,-6.96790)--(3.68242,-6.96817)--(3.68672,-6.96843)--(3.69102,-6.96869)--(3.69531,-6.96894)--(3.69961,-6.96918)--(3.70391,-6.96942)--(3.70820,-6.96964)--(3.71250,-6.96986)--(3.71680,-6.97007)--(3.72109,-6.97027)--(3.72539,-6.97046)--(3.72969,-6.97064)--(3.73398,-6.97080)--(3.73828,-6.97096)--(3.74258,-6.97111)--(3.74688,-6.97124)--(3.75117,-6.97137)--(3.75547,-6.97148)--(3.75977,-6.97158)--(3.76406,-6.97168)--(3.76836,-6.97176)--(3.77266,-6.97183)--(3.77695,-6.97189)--(3.78125,-6.97195)--(3.78555,-6.97199)--(3.78984,-6.97203)--(3.79414,-6.97206)--(3.79844,-6.97209)--(3.80273,-6.97211)--(3.80703,-6.97213)--(3.81133,-6.97214)--(3.81563,-6.97216)--(3.81992,-6.97217)--(3.82422,-6.97218)--(3.82852,-6.97220)--(3.83281,-6.97222)--(3.83711,-6.97225)--(3.84141,-6.97228)--(3.84570,-6.97232)--(3.85000,-6.97237)--(3.85430,-6.97243)--(3.85859,-6.97251)--(3.86289,-6.97260)--(3.86719,-6.97271)--(3.87148,-6.97283)--(3.87578,-6.97297)--(3.88008,-6.97314)--(3.88438,-6.97332)--(3.88867,-6.97353)--(3.89297,-6.97377)--(3.89727,-6.97403)--(3.90156,-6.97431)--(3.90586,-6.97463)--(3.91016,-6.97497)--(3.91445,-6.97534)--(3.91875,-6.97574)--(3.92305,-6.97618)--(3.92734,-6.97664)--(3.93164,-6.97713)--(3.93594,-6.97766)--(3.94023,-6.97822)--(3.94453,-6.97880)--(3.94883,-6.97942)--(3.95313,-6.98006)--(3.95742,-6.98073)--(3.96172,-6.98143)--(3.96602,-6.98216)--(3.97031,-6.98291)--(3.97461,-6.98368)--(3.97891,-6.98447)--(3.98320,-6.98527)--(3.98750,-6.98610)--(3.99180,-6.98693)--(3.99609,-6.98778)--(4.00039,-6.98863)--(4.00469,-6.98949)--(4.00898,-6.99035)--(4.01328,-6.99120)--(4.01758,-6.99205)--(4.02188,-6.99288)--(4.02617,-6.99370)--(4.03047,-6.99451)--(4.03477,-6.99528)--(4.03906,-6.99604)--(4.04336,-6.99676)--(4.04766,-6.99744)--(4.05195,-6.99808)--(4.05625,-6.99868)--(4.06055,-6.99923)--(4.06484,-6.99972)--(4.06914,-7.00015)--(4.07344,-7.00052)--(4.07773,-7.00083)--(4.08203,-7.00105)--(4.08633,-7.00121)--(4.09063,-7.00128)--(4.09492,-7.00126)--(4.09922,-7.00116)--(4.10352,-7.00096)--(4.10781,-7.00066)--(4.11211,-7.00027)--(4.11641,-6.99977)--(4.12070,-6.99917)--(4.12500,-6.99845)--(4.12930,-6.99763)--(4.13359,-6.99669)--(4.13789,-6.99563)--(4.14219,-6.99446)--(4.14648,-6.99317)--(4.15078,-6.99177)--(4.15508,-6.99024)--(4.15938,-6.98859)--(4.16367,-6.98683)--(4.16797,-6.98494)--(4.17227,-6.98294)--(4.17656,-6.98082)--(4.18086,-6.97859)--(4.18516,-6.97625)--(4.18945,-6.97379)--(4.19375,-6.97123)--(4.19805,-6.96857)--(4.20234,-6.96581)--(4.20664,-6.96295)--(4.21094,-6.96000)--(4.21523,-6.95696)--(4.21953,-6.95385)--(4.22383,-6.95066)--(4.22813,-6.94740)--(4.23242,-6.94408)--(4.23672,-6.94070)--(4.24102,-6.93727)--(4.24531,-6.93380)--(4.24961,-6.93029)--(4.25391,-6.92676)--(4.25820,-6.92320)--(4.26250,-6.91964)--(4.26680,-6.91606)--(4.27109,-6.91250)--(4.27539,-6.90894)--(4.27969,-6.90541)--(4.28398,-6.90190)--(4.28828,-6.89843)--(4.29258,-6.89501)--(4.29688,-6.89164)--(4.30117,-6.88833)--(4.30547,-6.88510)--(4.30977,-6.88194)--(4.31406,-6.87887)--(4.31836,-6.87589)--(4.32266,-6.87302)--(4.32695,-6.87025)--(4.33125,-6.86761)--(4.33555,-6.86509)--(4.33984,-6.86269)--(4.34414,-6.86044)--(4.34844,-6.85833)--(4.35273,-6.85636)--(4.35703,-6.85455)--(4.36133,-6.85290)--(4.36563,-6.85141)--(4.36992,-6.85009)--(4.37422,-6.84895)--(4.37852,-6.84797)--(4.38281,-6.84717)--(4.38711,-6.84656)--(4.39141,-6.84612)--(4.39570,-6.84587)--(4.40000,-6.84580)--(4.40430,-6.84591)--(4.40859,-6.84621)--(4.41289,-6.84669)--(4.41719,-6.84735)--(4.42148,-6.84819)--(4.42578,-6.84921)--(4.43008,-6.85041)--(4.43438,-6.85178)--(4.43867,-6.85332)--(4.44297,-6.85502)--(4.44727,-6.85688)--(4.45156,-6.85891)--(4.45586,-6.86108)--(4.46016,-6.86340)--(4.46445,-6.86585)--(4.46875,-6.86845)--(4.47305,-6.87117)--(4.47734,-6.87400)--(4.48164,-6.87696)--(4.48594,-6.88002)--(4.49023,-6.88317)--(4.49453,-6.88642)--(4.49883,-6.88975)--(4.50313,-6.89316)--(4.50742,-6.89663)--(4.51172,-6.90016)--(4.51602,-6.90374)--(4.52031,-6.90737)--(4.52461,-6.91102)--(4.52891,-6.91470)--(4.53320,-6.91840)--(4.53750,-6.92211)--(4.54180,-6.92581)--(4.54609,-6.92951)--(4.55039,-6.93319)--(4.55469,-6.93685)--(4.55898,-6.94048)--(4.56328,-6.94407)--(4.56758,-6.94762)--(4.57188,-6.95111)--(4.57617,-6.95455)--(4.58047,-6.95792)--(4.58477,-6.96122)--(4.58906,-6.96444)--(4.59336,-6.96759)--(4.59766,-6.97064)--(4.60195,-6.97361)--(4.60625,-6.97647)--(4.61055,-6.97925)--(4.61484,-6.98191)--(4.61914,-6.98447)--(4.62344,-6.98693)--(4.62773,-6.98927)--(4.63203,-6.99150)--(4.63633,-6.99362)--(4.64063,-6.99562)--(4.64492,-6.99751)--(4.64922,-6.99928)--(4.65352,-7.00094)--(4.65781,-7.00248)--(4.66211,-7.00391)--(4.66641,-7.00522)--(4.67070,-7.00642)--(4.67500,-7.00752)--(4.67930,-7.00850)--(4.68359,-7.00938)--(4.68789,-7.01016)--(4.69219,-7.01084)--(4.69648,-7.01142)--(4.70078,-7.01191)--(4.70508,-7.01231)--(4.70938,-7.01263)--(4.71367,-7.01286)--(4.71797,-7.01302)--(4.72227,-7.01311)--(4.72656,-7.01313)--(4.73086,-7.01309)--(4.73516,-7.01298)--(4.73945,-7.01283)--(4.74375,-7.01263)--(4.74805,-7.01238)--(4.75234,-7.01209)--(4.75664,-7.01177)--(4.76094,-7.01142)--(4.76523,-7.01105)--(4.76953,-7.01066)--(4.77383,-7.01025)--(4.77813,-7.00983)--(4.78242,-7.00940)--(4.78672,-7.00897)--(4.79102,-7.00854)--(4.79531,-7.00812)--(4.79961,-7.00771)--(4.80391,-7.00731)--(4.80820,-7.00692)--(4.81250,-7.00656)--(4.81680,-7.00622)--(4.82109,-7.00590)--(4.82539,-7.00561)--(4.82969,-7.00535)--(4.83398,-7.00512)--(4.83828,-7.00492)--(4.84258,-7.00477)--(4.84688,-7.00464)--(4.85117,-7.00456)--(4.85547,-7.00451)--(4.85977,-7.00450)--(4.86406,-7.00453)--(4.86836,-7.00460)--(4.87266,-7.00471)--(4.87695,-7.00486)--(4.88125,-7.00505)--(4.88555,-7.00527)--(4.88984,-7.00554)--(4.89414,-7.00584)--(4.89844,-7.00617)--(4.90273,-7.00654)--(4.90703,-7.00694)--(4.91133,-7.00737)--(4.91563,-7.00783)--(4.91992,-7.00831)--(4.92422,-7.00882)--(4.92852,-7.00935)--(4.93281,-7.00990)--(4.93711,-7.01047)--(4.94141,-7.01106)--(4.94570,-7.01165)--(4.95000,-7.01226)--(4.95430,-7.01288)--(4.95859,-7.01350)--(4.96289,-7.01412)--(4.96719,-7.01475)--(4.97148,-7.01537)--(4.97578,-7.01599)--(4.98008,-7.01660)--(4.98438,-7.01720)--(4.98867,-7.01779)--(4.99297,-7.01836)--(4.99727,-7.01892)--(5.00156,-7.01947)--(5.00586,-7.01999)--(5.01016,-7.02049)--(5.01445,-7.02096)--(5.01875,-7.02141)--(5.02305,-7.02184)--(5.02734,-7.02223)--(5.03164,-7.02260)--(5.03594,-7.02293)--(5.04023,-7.02323)--(5.04453,-7.02350)--(5.04883,-7.02374)--(5.05313,-7.02394)--(5.05742,-7.02411)--(5.06172,-7.02424)--(5.06602,-7.02434)--(5.07031,-7.02440)--(5.07461,-7.02443)--(5.07891,-7.02442)--(5.08320,-7.02437)--(5.08750,-7.02429)--(5.09180,-7.02418)--(5.09609,-7.02404)--(5.10039,-7.02386)--(5.10469,-7.02365)--(5.10898,-7.02341)--(5.11328,-7.02314)--(5.11758,-7.02284)--(5.12188,-7.02251)--(5.12617,-7.02216)--(5.13047,-7.02178)--(5.13477,-7.02139)--(5.13906,-7.02096)--(5.14336,-7.02052)--(5.14766,-7.02006)--(5.15195,-7.01959)--(5.15625,-7.01910)--(5.16055,-7.01859)--(5.16484,-7.01808)--(5.16914,-7.01755)--(5.17344,-7.01702)--(5.17773,-7.01648)--(5.18203,-7.01594)--(5.18633,-7.01539)--(5.19063,-7.01485)--(5.19492,-7.01430)--(5.19922,-7.01376)--(5.20352,-7.01322)--(5.20781,-7.01269)--(5.21211,-7.01216)--(5.21641,-7.01164)--(5.22070,-7.01114)--(5.22500,-7.01064)--(5.22930,-7.01016)--(5.23359,-7.00970)--(5.23789,-7.00925)--(5.24219,-7.00881)--(5.24648,-7.00840)--(5.25078,-7.00800)--(5.25508,-7.00763)--(5.25938,-7.00727)--(5.26367,-7.00694)--(5.26797,-7.00663)--(5.27227,-7.00634)--(5.27656,-7.00608)--(5.28086,-7.00584)--(5.28516,-7.00562)--(5.28945,-7.00543)--(5.29375,-7.00527)--(5.29805,-7.00513)--(5.30234,-7.00501)--(5.30664,-7.00492)--(5.31094,-7.00485)--(5.31523,-7.00481)--(5.31953,-7.00479)--(5.32383,-7.00479)--(5.32813,-7.00481)--(5.33242,-7.00486)--(5.33672,-7.00493)--(5.34102,-7.00502)--(5.34531,-7.00512)--(5.34961,-7.00524)--(5.35391,-7.00538)--(5.35820,-7.00554)--(5.36250,-7.00571)--(5.36680,-7.00589)--(5.37109,-7.00608)--(5.37539,-7.00628)--(5.37969,-7.00649)--(5.38398,-7.00670)--(5.38828,-7.00691)--(5.39258,-7.00713)--(5.39688,-7.00734)--(5.40117,-7.00756)--(5.40547,-7.00776)--(5.40977,-7.00796)--(5.41406,-7.00815)--(5.41836,-7.00833)--(5.42266,-7.00849)--(5.42695,-7.00863)--(5.43125,-7.00876)--(5.43555,-7.00886)--(5.43984,-7.00893)--(5.44414,-7.00898)--(5.44844,-7.00899)--(5.45273,-7.00897)--(5.45703,-7.00892)--(5.46133,-7.00882)--(5.46563,-7.00868)--(5.46992,-7.00850)--(5.47422,-7.00827)--(5.47852,-7.00799)--(5.48281,-7.00765)--(5.48711,-7.00726)--(5.49141,-7.00680)--(5.49570,-7.00629)--(5.50000,-7.00571)--(5.50430,-7.00506)--(5.50859,-7.00434)--(5.51289,-7.00355)--(5.51719,-7.00268)--(5.52148,-7.00174)--(5.52578,-7.00072)--(5.53008,-6.99961)--(5.53438,-6.99842)--(5.53867,-6.99715)--(5.54297,-6.99579)--(5.54727,-6.99433)--(5.55156,-6.99279)--(5.55586,-6.99116)--(5.56016,-6.98943)--(5.56445,-6.98760)--(5.56875,-6.98569)--(5.57305,-6.98367)--(5.57734,-6.98156)--(5.58164,-6.97936)--(5.58594,-6.97705)--(5.59023,-6.97465)--(5.59453,-6.97215)--(5.59883,-6.96956)--(5.60313,-6.96687)--(5.60742,-6.96409)--(5.61172,-6.96122)--(5.61602,-6.95825)--(5.62031,-6.95519)--(5.62461,-6.95205)--(5.62891,-6.94882)--(5.63320,-6.94551)--(5.63750,-6.94211)--(5.64180,-6.93864)--(5.64609,-6.93510)--(5.65039,-6.93148)--(5.65469,-6.92779)--(5.65898,-6.92404)--(5.66328,-6.92023)--(5.66758,-6.91637)--(5.67188,-6.91245)--(5.67617,-6.90849)--(5.68047,-6.90449)--(5.68477,-6.90044)--(5.68906,-6.89637)--(5.69336,-6.89227)--(5.69766,-6.88815)--(5.70195,-6.88402)--(5.70625,-6.87987)--(5.71055,-6.87573)--(5.71484,-6.87158)--(5.71914,-6.86745)--(5.72344,-6.86333)--(5.72773,-6.85923)--(5.73203,-6.85517)--(5.73633,-6.85113)--(5.74063,-6.84714)--(5.74492,-6.84319)--(5.74922,-6.83930)--(5.75352,-6.83547)--(5.75781,-6.83171)--(5.76211,-6.82802)--(5.76641,-6.82441)--(5.77070,-6.82089)--(5.77500,-6.81746)--(5.77930,-6.81413)--(5.78359,-6.81091)--(5.78789,-6.80779)--(5.79219,-6.80479)--(5.79648,-6.80192)--(5.80078,-6.79917)--(5.80508,-6.79655)--(5.80938,-6.79407)--(5.81367,-6.79173)--(5.81797,-6.78954)--(5.82227,-6.78750)--(5.82656,-6.78561)--(5.83086,-6.78388)--(5.83516,-6.78231)--(5.83945,-6.78091)--(5.84375,-6.77968)--(5.84805,-6.77861)--(5.85234,-6.77772)--(5.85664,-6.77700)--(5.86094,-6.77645)--(5.86523,-6.77609)--(5.86953,-6.77590)--(5.87383,-6.77589)--(5.87813,-6.77605)--(5.88242,-6.77640)--(5.88672,-6.77692)--(5.89102,-6.77762)--(5.89531,-6.77849)--(5.89961,-6.77954)--(5.90391,-6.78076)--(5.90820,-6.78215)--(5.91250,-6.78370)--(5.91680,-6.78542)--(5.92109,-6.78730)--(5.92539,-6.78934)--(5.92969,-6.79154)--(5.93398,-6.79388)--(5.93828,-6.79637)--(5.94258,-6.79900)--(5.94688,-6.80177)--(5.95117,-6.80467)--(5.95547,-6.80769)--(5.95977,-6.81084)--(5.96406,-6.81410)--(5.96836,-6.81747)--(5.97266,-6.82094)--(5.97695,-6.82451)--(5.98125,-6.82817)--(5.98555,-6.83192)--(5.98984,-6.83574)--(5.99414,-6.83964)--(5.99844,-6.84360)--(6.00273,-6.84762)--(6.00703,-6.85169)--(6.01133,-6.85580)--(6.01563,-6.85996)--(6.01992,-6.86414)--(6.02422,-6.86835)--(6.02852,-6.87258)--(6.03281,-6.87681)--(6.03711,-6.88106)--(6.04141,-6.88530)--(6.04570,-6.88953)--(6.05000,-6.89375)--(6.05430,-6.89795)--(6.05859,-6.90212)--(6.06289,-6.90626)--(6.06719,-6.91036)--(6.07148,-6.91442)--(6.07578,-6.91843)--(6.08008,-6.92239)--(6.08438,-6.92629)--(6.08867,-6.93012)--(6.09297,-6.93389)--(6.09727,-6.93759)--(6.10156,-6.94120)--(6.10586,-6.94474)--(6.11016,-6.94820)--(6.11445,-6.95157)--(6.11875,-6.95485)--(6.12305,-6.95804)--(6.12734,-6.96113)--(6.13164,-6.96412)--(6.13594,-6.96702)--(6.14023,-6.96981)--(6.14453,-6.97250)--(6.14883,-6.97508)--(6.15313,-6.97756)--(6.15742,-6.97993)--(6.16172,-6.98219)--(6.16602,-6.98435)--(6.17031,-6.98639)--(6.17461,-6.98833)--(6.17891,-6.99016)--(6.18320,-6.99188)--(6.18750,-6.99349)--(6.19180,-6.99499)--(6.19609,-6.99639)--(6.20039,-6.99769)--(6.20469,-6.99887)--(6.20898,-6.99996)--(6.21328,-7.00094)--(6.21758,-7.00183)--(6.22188,-7.00261)--(6.22617,-7.00330)--(6.23047,-7.00390)--(6.23477,-7.00440)--(6.23906,-7.00482)--(6.24336,-7.00514)--(6.24766,-7.00538)--(6.25195,-7.00554)--(6.25625,-7.00562)--(6.26055,-7.00561)--(6.26484,-7.00554)--(6.26914,-7.00539)--(6.27344,-7.00516)--(6.27773,-7.00488)--(6.28203,-7.00452)--(6.28633,-7.00411)--(6.29063,-7.00363)--(6.29492,-7.00310)--(6.29922,-7.00252)--(6.30352,-7.00188)--(6.30781,-7.00120)--(6.31211,-7.00047)--(6.31641,-6.99969)--(6.32070,-6.99888)--(6.32500,-6.99803)--(6.32930,-6.99714)--(6.33359,-6.99623)--(6.33789,-6.99528)--(6.34219,-6.99430)--(6.34648,-6.99331)--(6.35078,-6.99229)--(6.35508,-6.99125)--(6.35938,-6.99019)--(6.36367,-6.98912)--(6.36797,-6.98804)--(6.37227,-6.98694)--(6.37656,-6.98584)--(6.38086,-6.98474)--(6.38516,-6.98363)--(6.38945,-6.98252)--(6.39375,-6.98142)--(6.39805,-6.98031)--(6.40234,-6.97922)--(6.40664,-6.97813)--(6.41094,-6.97705)--(6.41523,-6.97598)--(6.41953,-6.97493)--(6.42383,-6.97390)--(6.42813,-6.97288)--(6.43242,-6.97188)--(6.43672,-6.97090)--(6.44102,-6.96995)--(6.44531,-6.96902)--(6.44961,-6.96811)--(6.45391,-6.96724)--(6.45820,-6.96639)--(6.46250,-6.96558)--(6.46680,-6.96480)--(6.47109,-6.96405)--(6.47539,-6.96334)--(6.47969,-6.96266)--(6.48398,-6.96202)--(6.48828,-6.96142)--(6.49258,-6.96087)--(6.49688,-6.96035)--(6.50117,-6.95987)--(6.50547,-6.95944)--(6.50977,-6.95905)--(6.51406,-6.95870)--(6.51836,-6.95840)--(6.52266,-6.95814)--(6.52695,-6.95793)--(6.53125,-6.95777)--(6.53555,-6.95765)--(6.53984,-6.95758)--(6.54414,-6.95755)--(6.54844,-6.95757)--(6.55273,-6.95763)--(6.55703,-6.95774)--(6.56133,-6.95790)--(6.56563,-6.95810)--(6.56992,-6.95834)--(6.57422,-6.95862)--(6.57852,-6.95895)--(6.58281,-6.95932)--(6.58711,-6.95972)--(6.59141,-6.96017)--(6.59570,-6.96064)--(6.60000,-6.96116)--(6.60430,-6.96171)--(6.60859,-6.96228)--(6.61289,-6.96289)--(6.61719,-6.96353)--(6.62148,-6.96418)--(6.62578,-6.96487)--(6.63008,-6.96557)--(6.63438,-6.96628)--(6.63867,-6.96702)--(6.64297,-6.96776)--(6.64727,-6.96852)--(6.65156,-6.96928)--(6.65586,-6.97004)--(6.66016,-6.97080)--(6.66445,-6.97156)--(6.66875,-6.97232)--(6.67305,-6.97306)--(6.67734,-6.97379)--(6.68164,-6.97451)--(6.68594,-6.97521)--(6.69023,-6.97588)--(6.69453,-6.97653)--(6.69883,-6.97715)--(6.70313,-6.97774)--(6.70742,-6.97829)--(6.71172,-6.97880)--(6.71602,-6.97928)--(6.72031,-6.97970)--(6.72461,-6.98008)--(6.72891,-6.98041)--(6.73320,-6.98069)--(6.73750,-6.98091)--(6.74180,-6.98107)--(6.74609,-6.98117)--(6.75039,-6.98121)--(6.75469,-6.98119)--(6.75898,-6.98110)--(6.76328,-6.98094)--(6.76758,-6.98071)--(6.77188,-6.98041)--(6.77617,-6.98003)--(6.78047,-6.97958)--(6.78477,-6.97906)--(6.78906,-6.97847)--(6.79336,-6.97780)--(6.79766,-6.97705)--(6.80195,-6.97624)--(6.80625,-6.97534)--(6.81055,-6.97438)--(6.81484,-6.97334)--(6.81914,-6.97223)--(6.82344,-6.97105)--(6.82773,-6.96980)--(6.83203,-6.96849)--(6.83633,-6.96711)--(6.84063,-6.96567)--(6.84492,-6.96418)--(6.84922,-6.96262)--(6.85352,-6.96102)--(6.85781,-6.95936)--(6.86211,-6.95766)--(6.86641,-6.95592)--(6.87070,-6.95414)--(6.87500,-6.95232)--(6.87930,-6.95048)--(6.88359,-6.94861)--(6.88789,-6.94671)--(6.89219,-6.94481)--(6.89648,-6.94289)--(6.90078,-6.94096)--(6.90508,-6.93904)--(6.90938,-6.93711)--(6.91367,-6.93520)--(6.91797,-6.93330)--(6.92227,-6.93143)--(6.92656,-6.92957)--(6.93086,-6.92775)--(6.93516,-6.92596)--(6.93945,-6.92422)--(6.94375,-6.92252)--(6.94805,-6.92087)--(6.95234,-6.91928)--(6.95664,-6.91776)--(6.96094,-6.91629)--(6.96523,-6.91490)--(6.96953,-6.91359)--(6.97383,-6.91236)--(6.97813,-6.91121)--(6.98242,-6.91015)--(6.98672,-6.90918)--(6.99102,-6.90831)--(6.99531,-6.90754)--(6.99961,-6.90688)--(7.00391,-6.90632)--(7.00820,-6.90587)--(7.01250,-6.90553)--(7.01680,-6.90530)--(7.02109,-6.90519)--(7.02539,-6.90520)--(7.02969,-6.90532)--(7.03398,-6.90556)--(7.03828,-6.90593)--(7.04258,-6.90641)--(7.04688,-6.90701)--(7.05117,-6.90773)--(7.05547,-6.90858)--(7.05977,-6.90954)--(7.06406,-6.91061)--(7.06836,-6.91180)--(7.07266,-6.91311)--(7.07695,-6.91452)--(7.08125,-6.91604)--(7.08555,-6.91767)--(7.08984,-6.91940)--(7.09414,-6.92123)--(7.09844,-6.92315)--(7.10273,-6.92516)--(7.10703,-6.92727)--(7.11133,-6.92945)--(7.11563,-6.93171)--(7.11992,-6.93404)--(7.12422,-6.93645)--(7.12852,-6.93891)--(7.13281,-6.94143)--(7.13711,-6.94400)--(7.14141,-6.94662)--(7.14570,-6.94928)--(7.15000,-6.95197)--(7.15430,-6.95469)--(7.15859,-6.95744)--(7.16289,-6.96019)--(7.16719,-6.96296)--(7.17148,-6.96574)--(7.17578,-6.96851)--(7.18008,-6.97127)--(7.18438,-6.97402)--(7.18867,-6.97675)--(7.19297,-6.97946)--(7.19727,-6.98213)--(7.20156,-6.98477)--(7.20586,-6.98736)--(7.21016,-6.98991)--(7.21445,-6.99241)--(7.21875,-6.99484)--(7.22305,-6.99722)--(7.22734,-6.99953)--(7.23164,-7.00177)--(7.23594,-7.00393)--(7.24023,-7.00602)--(7.24453,-7.00803)--(7.24883,-7.00995)--(7.25313,-7.01178)--(7.25742,-7.01352)--(7.26172,-7.01517)--(7.26602,-7.01672)--(7.27031,-7.01818)--(7.27461,-7.01954)--(7.27891,-7.02080)--(7.28320,-7.02197)--(7.28750,-7.02303)--(7.29180,-7.02399)--(7.29609,-7.02485)--(7.30039,-7.02561)--(7.30469,-7.02627)--(7.30898,-7.02683)--(7.31328,-7.02729)--(7.31758,-7.02766)--(7.32188,-7.02794)--(7.32617,-7.02812)--(7.33047,-7.02822)--(7.33477,-7.02822)--(7.33906,-7.02815)--(7.34336,-7.02799)--(7.34766,-7.02775)--(7.35195,-7.02744)--(7.35625,-7.02706)--(7.36055,-7.02660)--(7.36484,-7.02609)--(7.36914,-7.02551)--(7.37344,-7.02488)--(7.37773,-7.02420)--(7.38203,-7.02347)--(7.38633,-7.02269)--(7.39063,-7.02188)--(7.39492,-7.02103)--(7.39922,-7.02015)--(7.40352,-7.01924)--(7.40781,-7.01831)--(7.41211,-7.01736)--(7.41641,-7.01640)--(7.42070,-7.01543)--(7.42500,-7.01445)--(7.42930,-7.01347)--(7.43359,-7.01249)--(7.43789,-7.01152)--(7.44219,-7.01056)--(7.44648,-7.00960)--(7.45078,-7.00867)--(7.45508,-7.00775)--(7.45938,-7.00685)--(7.46367,-7.00597)--(7.46797,-7.00512)--(7.47227,-7.00430)--(7.47656,-7.00351)--(7.48086,-7.00276)--(7.48516,-7.00203)--(7.48945,-7.00134)--(7.49375,-7.00069)--(7.49805,-7.00007)--(7.50234,-6.99949)--(7.50664,-6.99895)--(7.51094,-6.99845)--(7.51523,-6.99798)--(7.51953,-6.99755)--(7.52383,-6.99716)--(7.52813,-6.99681)--(7.53242,-6.99649)--(7.53672,-6.99621)--(7.54102,-6.99596)--(7.54531,-6.99574)--(7.54961,-6.99556)--(7.55391,-6.99540)--(7.55820,-6.99527)--(7.56250,-6.99517)--(7.56680,-6.99509)--(7.57109,-6.99503)--(7.57539,-6.99498)--(7.57969,-6.99496)--(7.58398,-6.99494)--(7.58828,-6.99494)--(7.59258,-6.99495)--(7.59688,-6.99496)--(7.60117,-6.99498)--(7.60547,-6.99500)--(7.60977,-6.99501)--(7.61406,-6.99502)--(7.61836,-6.99503)--(7.62266,-6.99502)--(7.62695,-6.99500)--(7.63125,-6.99497)--(7.63555,-6.99492)--(7.63984,-6.99486)--(7.64414,-6.99477)--(7.64844,-6.99466)--(7.65273,-6.99453)--(7.65703,-6.99437)--(7.66133,-6.99418)--(7.66563,-6.99397)--(7.66992,-6.99373)--(7.67422,-6.99345)--(7.67852,-6.99315)--(7.68281,-6.99281)--(7.68711,-6.99244)--(7.69141,-6.99204)--(7.69570,-6.99160)--(7.70000,-6.99114)--(7.70430,-6.99064)--(7.70859,-6.99011)--(7.71289,-6.98955)--(7.71719,-6.98896)--(7.72148,-6.98834)--(7.72578,-6.98770)--(7.73008,-6.98703)--(7.73438,-6.98634)--(7.73867,-6.98562)--(7.74297,-6.98488)--(7.74727,-6.98413)--(7.75156,-6.98336)--(7.75586,-6.98258)--(7.76016,-6.98178)--(7.76445,-6.98098)--(7.76875,-6.98017)--(7.77305,-6.97936)--(7.77734,-6.97855)--(7.78164,-6.97774)--(7.78594,-6.97694)--(7.79023,-6.97614)--(7.79453,-6.97536)--(7.79883,-6.97459)--(7.80313,-6.97384)--(7.80742,-6.97310)--(7.81172,-6.97240)--(7.81602,-6.97171)--(7.82031,-6.97106)--(7.82461,-6.97043)--(7.82891,-6.96984)--(7.83320,-6.96929)--(7.83750,-6.96878)--(7.84180,-6.96830)--(7.84609,-6.96787)--(7.85039,-6.96748)--(7.85469,-6.96714)--(7.85898,-6.96684)--(7.86328,-6.96660)--(7.86758,-6.96640)--(7.87188,-6.96626)--(7.87617,-6.96617)--(7.88047,-6.96613)--(7.88477,-6.96614)--(7.88906,-6.96621)--(7.89336,-6.96633)--(7.89766,-6.96650)--(7.90195,-6.96672)--(7.90625,-6.96700)--(7.91055,-6.96732)--(7.91484,-6.96770)--(7.91914,-6.96812)--(7.92344,-6.96859)--(7.92773,-6.96910)--(7.93203,-6.96966)--(7.93633,-6.97026)--(7.94063,-6.97089)--(7.94492,-6.97156)--(7.94922,-6.97227)--(7.95352,-6.97300)--(7.95781,-6.97377)--(7.96211,-6.97455)--(7.96641,-6.97536)--(7.97070,-6.97619)--(7.97500,-6.97704)--(7.97930,-6.97789)--(7.98359,-6.97876)--(7.98789,-6.97963)--(7.99219,-6.98050)--(7.99648,-6.98137)--(8.00078,-6.98223)--(8.00508,-6.98309)--(8.00938,-6.98393)--(8.01367,-6.98477)--(8.01797,-6.98558)--(8.02227,-6.98637)--(8.02656,-6.98714)--(8.03086,-6.98788)--(8.03516,-6.98859)--(8.03945,-6.98927)--(8.04375,-6.98991)--(8.04805,-6.99052)--(8.05234,-6.99109)--(8.05664,-6.99162)--(8.06094,-6.99211)--(8.06523,-6.99255)--(8.06953,-6.99295)--(8.07383,-6.99331)--(8.07813,-6.99362)--(8.08242,-6.99388)--(8.08672,-6.99409)--(8.09102,-6.99426)--(8.09531,-6.99439)--(8.09961,-6.99447)--(8.10391,-6.99450)--(8.10820,-6.99449)--(8.11250,-6.99444)--(8.11680,-6.99435)--(8.12109,-6.99422)--(8.12539,-6.99405)--(8.12969,-6.99385)--(8.13398,-6.99362)--(8.13828,-6.99336)--(8.14258,-6.99308)--(8.14688,-6.99277)--(8.15117,-6.99244)--(8.15547,-6.99210)--(8.15977,-6.99175)--(8.16406,-6.99138)--(8.16836,-6.99102)--(8.17266,-6.99065)--(8.17695,-6.99028)--(8.18125,-6.98992)--(8.18555,-6.98958)--(8.18984,-6.98925)--(8.19414,-6.98894)--(8.19844,-6.98865)--(8.20273,-6.98838)--(8.20703,-6.98815)--(8.21133,-6.98796)--(8.21563,-6.98780)--(8.21992,-6.98768)--(8.22422,-6.98761)--(8.22852,-6.98758)--(8.23281,-6.98761)--(8.23711,-6.98768)--(8.24141,-6.98782)--(8.24570,-6.98801)--(8.25000,-6.98825)--(8.25430,-6.98856)--(8.25859,-6.98892)--(8.26289,-6.98935)--(8.26719,-6.98984)--(8.27148,-6.99039)--(8.27578,-6.99100)--(8.28008,-6.99167)--(8.28438,-6.99239)--(8.28867,-6.99317)--(8.29297,-6.99400)--(8.29727,-6.99489)--(8.30156,-6.99581)--(8.30586,-6.99679)--(8.31016,-6.99779)--(8.31445,-6.99884)--(8.31875,-6.99991)--(8.32305,-7.00100)--(8.32734,-7.00211)--(8.33164,-7.00322)--(8.33594,-7.00434)--(8.34023,-7.00545)--(8.34453,-7.00655)--(8.34883,-7.00763)--(8.35313,-7.00868)--(8.35742,-7.00968)--(8.36172,-7.01064)--(8.36602,-7.01153)--(8.37031,-7.01236)--(8.37461,-7.01310)--(8.37891,-7.01376)--(8.38320,-7.01431)--(8.38750,-7.01475)--(8.39180,-7.01506)--(8.39609,-7.01524)--(8.40039,-7.01527)--(8.40469,-7.01515)--(8.40898,-7.01485)--(8.41328,-7.01437)--(8.41758,-7.01369)--(8.42188,-7.01281)--(8.42617,-7.01172)--(8.43047,-7.01039)--(8.43477,-7.00883)--(8.43906,-7.00702)--(8.44336,-7.00494)--(8.44766,-7.00260)--(8.45195,-6.99997)--(8.45625,-6.99706)--(8.46055,-6.99385)--(8.46484,-6.99033)--(8.46914,-6.98650)--(8.47344,-6.98234)--(8.47773,-6.97785)--(8.48203,-6.97303)--(8.48633,-6.96787)--(8.49063,-6.96236)--(8.49492,-6.95650)--(8.49922,-6.95028)--(8.50352,-6.94371)--(8.50781,-6.93678)--(8.51211,-6.92949)--(8.51641,-6.92184)--(8.52070,-6.91384)--(8.52500,-6.90547)--(8.52930,-6.89675)--(8.53359,-6.88767)--(8.53789,-6.87824)--(8.54219,-6.86848)--(8.54648,-6.85837)--(8.55078,-6.84793)--(8.55508,-6.83717)--(8.55938,-6.82609)--(8.56367,-6.81471)--(8.56797,-6.80303)--(8.57227,-6.79107)--(8.57656,-6.77884)--(8.58086,-6.76635)--(8.58516,-6.75361)--(8.58945,-6.74065)--(8.59375,-6.72747)--(8.59805,-6.71409)--(8.60234,-6.70052)--(8.60664,-6.68680)--(8.61094,-6.67293)--(8.61523,-6.65893)--(8.61953,-6.64482)--(8.62383,-6.63063)--(8.62813,-6.61637)--(8.63242,-6.60207)--(8.63672,-6.58774)--(8.64102,-6.57340)--(8.64531,-6.55909)--(8.64961,-6.54482)--(8.65391,-6.53062)--(8.65820,-6.51650)--(8.66250,-6.50249)--(8.66680,-6.48862)--(8.67109,-6.47490)--(8.67539,-6.46137)--(8.67969,-6.44804)--(8.68398,-6.43493)--(8.68828,-6.42207)--(8.69258,-6.40948)--(8.69688,-6.39719)--(8.70117,-6.38521)--(8.70547,-6.37356)--(8.70977,-6.36227)--(8.71406,-6.35136)--(8.71836,-6.34085)--(8.72266,-6.33075)--(8.72695,-6.32108)--(8.73125,-6.31187)--(8.73555,-6.30313)--(8.73984,-6.29487)--(8.74414,-6.28711)--(8.74844,-6.27986)--(8.75273,-6.27315)--(8.75703,-6.26697)--(8.76133,-6.26135)--(8.76563,-6.25629)--(8.76992,-6.25180)--(8.77422,-6.24790)--(8.77852,-6.24458)--(8.78281,-6.24185)--(8.78711,-6.23973)--(8.79141,-6.23821)--(8.79570,-6.23730)--(8.80000,-6.23699)--(8.80430,-6.23730)--(8.80859,-6.23821)--(8.81289,-6.23973)--(8.81719,-6.24185)--(8.82148,-6.24458)--(8.82578,-6.24790)--(8.83008,-6.25180)--(8.83438,-6.25629)--(8.83867,-6.26135)--(8.84297,-6.26697)--(8.84727,-6.27315)--(8.85156,-6.27986)--(8.85586,-6.28711)--(8.86016,-6.29487)--(8.86445,-6.30313)--(8.86875,-6.31187)--(8.87305,-6.32108)--(8.87734,-6.33075)--(8.88164,-6.34085)--(8.88594,-6.35136)--(8.89023,-6.36227)--(8.89453,-6.37356)--(8.89883,-6.38521)--(8.90313,-6.39719)--(8.90742,-6.40948)--(8.91172,-6.42207)--(8.91602,-6.43493)--(8.92031,-6.44804)--(8.92461,-6.46137)--(8.92891,-6.47490)--(8.93320,-6.48862)--(8.93750,-6.50249)--(8.94180,-6.51650)--(8.94609,-6.53062)--(8.95039,-6.54482)--(8.95469,-6.55909)--(8.95898,-6.57340)--(8.96328,-6.58774)--(8.96758,-6.60207)--(8.97188,-6.61637)--(8.97617,-6.63063)--(8.98047,-6.64482)--(8.98477,-6.65893)--(8.98906,-6.67293)--(8.99336,-6.68680)--(8.99766,-6.70052)--(9.00195,-6.71409)--(9.00625,-6.72747)--(9.01055,-6.74065)--(9.01484,-6.75361)--(9.01914,-6.76635)--(9.02344,-6.77884)--(9.02773,-6.79107)--(9.03203,-6.80303)--(9.03633,-6.81471)--(9.04063,-6.82609)--(9.04492,-6.83717)--(9.04922,-6.84793)--(9.05352,-6.85837)--(9.05781,-6.86848)--(9.06211,-6.87824)--(9.06641,-6.88767)--(9.07070,-6.89675)--(9.07500,-6.90547)--(9.07930,-6.91384)--(9.08359,-6.92184)--(9.08789,-6.92949)--(9.09219,-6.93678)--(9.09648,-6.94371)--(9.10078,-6.95028)--(9.10508,-6.95650)--(9.10938,-6.96236)--(9.11367,-6.96787)--(9.11797,-6.97303)--(9.12227,-6.97785)--(9.12656,-6.98234)--(9.13086,-6.98650)--(9.13516,-6.99033)--(9.13945,-6.99385)--(9.14375,-6.99706)--(9.14805,-6.99997)--(9.15234,-7.00260)--(9.15664,-7.00494)--(9.16094,-7.00702)--(9.16523,-7.00883)--(9.16953,-7.01039)--(9.17383,-7.01172)--(9.17813,-7.01281)--(9.18242,-7.01369)--(9.18672,-7.01437)--(9.19102,-7.01485)--(9.19531,-7.01515)--(9.19961,-7.01527)--(9.20391,-7.01524)--(9.20820,-7.01506)--(9.21250,-7.01475)--(9.21680,-7.01431)--(9.22109,-7.01376)--(9.22539,-7.01310)--(9.22969,-7.01236)--(9.23398,-7.01153)--(9.23828,-7.01064)--(9.24258,-7.00968)--(9.24688,-7.00868)--(9.25117,-7.00763)--(9.25547,-7.00655)--(9.25977,-7.00545)--(9.26406,-7.00434)--(9.26836,-7.00322)--(9.27266,-7.00211)--(9.27695,-7.00100)--(9.28125,-6.99991)--(9.28555,-6.99884)--(9.28984,-6.99779)--(9.29414,-6.99679)--(9.29844,-6.99581)--(9.30273,-6.99489)--(9.30703,-6.99400)--(9.31133,-6.99317)--(9.31563,-6.99239)--(9.31992,-6.99167)--(9.32422,-6.99100)--(9.32852,-6.99039)--(9.33281,-6.98984)--(9.33711,-6.98935)--(9.34141,-6.98892)--(9.34570,-6.98856)--(9.35000,-6.98825)--(9.35430,-6.98801)--(9.35859,-6.98782)--(9.36289,-6.98768)--(9.36719,-6.98761)--(9.37148,-6.98758)--(9.37578,-6.98761)--(9.38008,-6.98768)--(9.38438,-6.98780)--(9.38867,-6.98796)--(9.39297,-6.98815)--(9.39727,-6.98838)--(9.40156,-6.98865)--(9.40586,-6.98894)--(9.41016,-6.98925)--(9.41445,-6.98958)--(9.41875,-6.98992)--(9.42305,-6.99028)--(9.42734,-6.99065)--(9.43164,-6.99102)--(9.43594,-6.99138)--(9.44023,-6.99175)--(9.44453,-6.99210)--(9.44883,-6.99244)--(9.45313,-6.99277)--(9.45742,-6.99308)--(9.46172,-6.99336)--(9.46602,-6.99362)--(9.47031,-6.99385)--(9.47461,-6.99405)--(9.47891,-6.99422)--(9.48320,-6.99435)--(9.48750,-6.99444)--(9.49180,-6.99449)--(9.49609,-6.99450)--(9.50039,-6.99447)--(9.50469,-6.99439)--(9.50898,-6.99426)--(9.51328,-6.99409)--(9.51758,-6.99388)--(9.52188,-6.99362)--(9.52617,-6.99331)--(9.53047,-6.99295)--(9.53477,-6.99255)--(9.53906,-6.99211)--(9.54336,-6.99162)--(9.54766,-6.99109)--(9.55195,-6.99052)--(9.55625,-6.98991)--(9.56055,-6.98927)--(9.56484,-6.98859)--(9.56914,-6.98788)--(9.57344,-6.98714)--(9.57773,-6.98637)--(9.58203,-6.98558)--(9.58633,-6.98477)--(9.59063,-6.98393)--(9.59492,-6.98309)--(9.59922,-6.98223)--(9.60352,-6.98137)--(9.60781,-6.98050)--(9.61211,-6.97963)--(9.61641,-6.97876)--(9.62070,-6.97789)--(9.62500,-6.97704)--(9.62930,-6.97619)--(9.63359,-6.97536)--(9.63789,-6.97455)--(9.64219,-6.97377)--(9.64648,-6.97300)--(9.65078,-6.97227)--(9.65508,-6.97156)--(9.65938,-6.97089)--(9.66367,-6.97026)--(9.66797,-6.96966)--(9.67227,-6.96910)--(9.67656,-6.96859)--(9.68086,-6.96812)--(9.68516,-6.96770)--(9.68945,-6.96732)--(9.69375,-6.96700)--(9.69805,-6.96672)--(9.70234,-6.96650)--(9.70664,-6.96633)--(9.71094,-6.96621)--(9.71523,-6.96614)--(9.71953,-6.96613)--(9.72383,-6.96617)--(9.72813,-6.96626)--(9.73242,-6.96640)--(9.73672,-6.96660)--(9.74102,-6.96684)--(9.74531,-6.96714)--(9.74961,-6.96748)--(9.75391,-6.96787)--(9.75820,-6.96830)--(9.76250,-6.96878)--(9.76680,-6.96929)--(9.77109,-6.96984)--(9.77539,-6.97043)--(9.77969,-6.97106)--(9.78398,-6.97171)--(9.78828,-6.97240)--(9.79258,-6.97310)--(9.79688,-6.97384)--(9.80117,-6.97459)--(9.80547,-6.97536)--(9.80977,-6.97614)--(9.81406,-6.97694)--(9.81836,-6.97774)--(9.82266,-6.97855)--(9.82695,-6.97936)--(9.83125,-6.98017)--(9.83555,-6.98098)--(9.83984,-6.98178)--(9.84414,-6.98258)--(9.84844,-6.98336)--(9.85273,-6.98413)--(9.85703,-6.98488)--(9.86133,-6.98562)--(9.86563,-6.98634)--(9.86992,-6.98703)--(9.87422,-6.98770)--(9.87852,-6.98834)--(9.88281,-6.98896)--(9.88711,-6.98955)--(9.89141,-6.99011)--(9.89570,-6.99064)--(9.90000,-6.99114)--(9.90430,-6.99160)--(9.90859,-6.99204)--(9.91289,-6.99244)--(9.91719,-6.99281)--(9.92148,-6.99315)--(9.92578,-6.99345)--(9.93008,-6.99373)--(9.93438,-6.99397)--(9.93867,-6.99418)--(9.94297,-6.99437)--(9.94727,-6.99453)--(9.95156,-6.99466)--(9.95586,-6.99477)--(9.96016,-6.99486)--(9.96445,-6.99492)--(9.96875,-6.99497)--(9.97305,-6.99500)--(9.97734,-6.99502)--(9.98164,-6.99503)--(9.98594,-6.99502)--(9.99023,-6.99501)--(9.99453,-6.99500)--(9.99883,-6.99498)--(10.0031,-6.99496)--(10.0074,-6.99495)--(10.0117,-6.99494)--(10.0160,-6.99494)--(10.0203,-6.99496)--(10.0246,-6.99498)--(10.0289,-6.99503)--(10.0332,-6.99509)--(10.0375,-6.99517)--(10.0418,-6.99527)--(10.0461,-6.99540)--(10.0504,-6.99556)--(10.0547,-6.99574)--(10.0590,-6.99596)--(10.0633,-6.99621)--(10.0676,-6.99649)--(10.0719,-6.99681)--(10.0762,-6.99716)--(10.0805,-6.99755)--(10.0848,-6.99798)--(10.0891,-6.99845)--(10.0934,-6.99895)--(10.0977,-6.99949)--(10.1020,-7.00007)--(10.1063,-7.00069)--(10.1105,-7.00134)--(10.1148,-7.00203)--(10.1191,-7.00276)--(10.1234,-7.00351)--(10.1277,-7.00430)--(10.1320,-7.00512)--(10.1363,-7.00597)--(10.1406,-7.00685)--(10.1449,-7.00775)--(10.1492,-7.00867)--(10.1535,-7.00960)--(10.1578,-7.01056)--(10.1621,-7.01152)--(10.1664,-7.01249)--(10.1707,-7.01347)--(10.1750,-7.01445)--(10.1793,-7.01543)--(10.1836,-7.01640)--(10.1879,-7.01736)--(10.1922,-7.01831)--(10.1965,-7.01924)--(10.2008,-7.02015)--(10.2051,-7.02103)--(10.2094,-7.02188)--(10.2137,-7.02269)--(10.2180,-7.02347)--(10.2223,-7.02420)--(10.2266,-7.02488)--(10.2309,-7.02551)--(10.2352,-7.02609)--(10.2395,-7.02660)--(10.2438,-7.02706)--(10.2480,-7.02744)--(10.2523,-7.02775)--(10.2566,-7.02799)--(10.2609,-7.02815)--(10.2652,-7.02822)--(10.2695,-7.02822)--(10.2738,-7.02812)--(10.2781,-7.02794)--(10.2824,-7.02766)--(10.2867,-7.02729)--(10.2910,-7.02683)--(10.2953,-7.02627)--(10.2996,-7.02561)--(10.3039,-7.02485)--(10.3082,-7.02399)--(10.3125,-7.02303)--(10.3168,-7.02197)--(10.3211,-7.02080)--(10.3254,-7.01954)--(10.3297,-7.01818)--(10.3340,-7.01672)--(10.3383,-7.01517)--(10.3426,-7.01352)--(10.3469,-7.01178)--(10.3512,-7.00995)--(10.3555,-7.00803)--(10.3598,-7.00602)--(10.3641,-7.00393)--(10.3684,-7.00177)--(10.3727,-6.99953)--(10.3770,-6.99722)--(10.3813,-6.99484)--(10.3855,-6.99241)--(10.3898,-6.98991)--(10.3941,-6.98736)--(10.3984,-6.98477)--(10.4027,-6.98213)--(10.4070,-6.97946)--(10.4113,-6.97675)--(10.4156,-6.97402)--(10.4199,-6.97127)--(10.4242,-6.96851)--(10.4285,-6.96574)--(10.4328,-6.96296)--(10.4371,-6.96019)--(10.4414,-6.95744)--(10.4457,-6.95469)--(10.4500,-6.95197)--(10.4543,-6.94928)--(10.4586,-6.94662)--(10.4629,-6.94400)--(10.4672,-6.94143)--(10.4715,-6.93891)--(10.4758,-6.93645)--(10.4801,-6.93404)--(10.4844,-6.93171)--(10.4887,-6.92945)--(10.4930,-6.92727)--(10.4973,-6.92516)--(10.5016,-6.92315)--(10.5059,-6.92123)--(10.5102,-6.91940)--(10.5145,-6.91767)--(10.5188,-6.91604)--(10.5230,-6.91452)--(10.5273,-6.91311)--(10.5316,-6.91180)--(10.5359,-6.91061)--(10.5402,-6.90954)--(10.5445,-6.90858)--(10.5488,-6.90773)--(10.5531,-6.90701)--(10.5574,-6.90641)--(10.5617,-6.90593)--(10.5660,-6.90556)--(10.5703,-6.90532)--(10.5746,-6.90520)--(10.5789,-6.90519)--(10.5832,-6.90530)--(10.5875,-6.90553)--(10.5918,-6.90587)--(10.5961,-6.90632)--(10.6004,-6.90688)--(10.6047,-6.90754)--(10.6090,-6.90831)--(10.6133,-6.90918)--(10.6176,-6.91015)--(10.6219,-6.91121)--(10.6262,-6.91236)--(10.6305,-6.91359)--(10.6348,-6.91490)--(10.6391,-6.91629)--(10.6434,-6.91776)--(10.6477,-6.91928)--(10.6520,-6.92087)--(10.6563,-6.92252)--(10.6605,-6.92422)--(10.6648,-6.92596)--(10.6691,-6.92775)--(10.6734,-6.92957)--(10.6777,-6.93143)--(10.6820,-6.93330)--(10.6863,-6.93520)--(10.6906,-6.93711)--(10.6949,-6.93904)--(10.6992,-6.94096)--(10.7035,-6.94289)--(10.7078,-6.94481)--(10.7121,-6.94671)--(10.7164,-6.94861)--(10.7207,-6.95048)--(10.7250,-6.95232)--(10.7293,-6.95414)--(10.7336,-6.95592)--(10.7379,-6.95766)--(10.7422,-6.95936)--(10.7465,-6.96102)--(10.7508,-6.96262)--(10.7551,-6.96418)--(10.7594,-6.96567)--(10.7637,-6.96711)--(10.7680,-6.96849)--(10.7723,-6.96980)--(10.7766,-6.97105)--(10.7809,-6.97223)--(10.7852,-6.97334)--(10.7895,-6.97438)--(10.7938,-6.97534)--(10.7980,-6.97624)--(10.8023,-6.97705)--(10.8066,-6.97780)--(10.8109,-6.97847)--(10.8152,-6.97906)--(10.8195,-6.97958)--(10.8238,-6.98003)--(10.8281,-6.98041)--(10.8324,-6.98071)--(10.8367,-6.98094)--(10.8410,-6.98110)--(10.8453,-6.98119)--(10.8496,-6.98121)--(10.8539,-6.98117)--(10.8582,-6.98107)--(10.8625,-6.98091)--(10.8668,-6.98069)--(10.8711,-6.98041)--(10.8754,-6.98008)--(10.8797,-6.97970)--(10.8840,-6.97928)--(10.8883,-6.97880)--(10.8926,-6.97829)--(10.8969,-6.97774)--(10.9012,-6.97715)--(10.9055,-6.97653)--(10.9098,-6.97588)--(10.9141,-6.97521)--(10.9184,-6.97451)--(10.9227,-6.97379)--(10.9270,-6.97306)--(10.9313,-6.97232)--(10.9355,-6.97156)--(10.9398,-6.97080)--(10.9441,-6.97004)--(10.9484,-6.96928)--(10.9527,-6.96852)--(10.9570,-6.96776)--(10.9613,-6.96702)--(10.9656,-6.96628)--(10.9699,-6.96557)--(10.9742,-6.96487)--(10.9785,-6.96418)--(10.9828,-6.96353)--(10.9871,-6.96289)--(10.9914,-6.96228)--(10.9957,-6.96171)--(11.0000,-6.96116)--(11.0043,-6.96064)--(11.0086,-6.96017)--(11.0129,-6.95972)--(11.0172,-6.95932)--(11.0215,-6.95895)--(11.0258,-6.95862)--(11.0301,-6.95834)--(11.0344,-6.95810)--(11.0387,-6.95790)--(11.0430,-6.95774)--(11.0473,-6.95763)--(11.0516,-6.95757)--(11.0559,-6.95755)--(11.0602,-6.95758)--(11.0645,-6.95765)--(11.0688,-6.95777)--(11.0730,-6.95793)--(11.0773,-6.95814)--(11.0816,-6.95840)--(11.0859,-6.95870)--(11.0902,-6.95905)--(11.0945,-6.95944)--(11.0988,-6.95987)--(11.1031,-6.96035)--(11.1074,-6.96087)--(11.1117,-6.96142)--(11.1160,-6.96202)--(11.1203,-6.96266)--(11.1246,-6.96334)--(11.1289,-6.96405)--(11.1332,-6.96480)--(11.1375,-6.96558)--(11.1418,-6.96639)--(11.1461,-6.96724)--(11.1504,-6.96811)--(11.1547,-6.96902)--(11.1590,-6.96995)--(11.1633,-6.97090)--(11.1676,-6.97188)--(11.1719,-6.97288)--(11.1762,-6.97390)--(11.1805,-6.97493)--(11.1848,-6.97598)--(11.1891,-6.97705)--(11.1934,-6.97813)--(11.1977,-6.97922)--(11.2020,-6.98031)--(11.2063,-6.98142)--(11.2105,-6.98252)--(11.2148,-6.98363)--(11.2191,-6.98474)--(11.2234,-6.98584)--(11.2277,-6.98694)--(11.2320,-6.98804)--(11.2363,-6.98912)--(11.2406,-6.99019)--(11.2449,-6.99125)--(11.2492,-6.99229)--(11.2535,-6.99331)--(11.2578,-6.99430)--(11.2621,-6.99528)--(11.2664,-6.99623)--(11.2707,-6.99714)--(11.2750,-6.99803)--(11.2793,-6.99888)--(11.2836,-6.99969)--(11.2879,-7.00047)--(11.2922,-7.00120)--(11.2965,-7.00188)--(11.3008,-7.00252)--(11.3051,-7.00310)--(11.3094,-7.00363)--(11.3137,-7.00411)--(11.3180,-7.00452)--(11.3223,-7.00488)--(11.3266,-7.00516)--(11.3309,-7.00539)--(11.3352,-7.00554)--(11.3395,-7.00561)--(11.3438,-7.00562)--(11.3480,-7.00554)--(11.3523,-7.00538)--(11.3566,-7.00514)--(11.3609,-7.00482)--(11.3652,-7.00440)--(11.3695,-7.00390)--(11.3738,-7.00330)--(11.3781,-7.00261)--(11.3824,-7.00183)--(11.3867,-7.00094)--(11.3910,-6.99996)--(11.3953,-6.99887)--(11.3996,-6.99769)--(11.4039,-6.99639)--(11.4082,-6.99499)--(11.4125,-6.99349)--(11.4168,-6.99188)--(11.4211,-6.99016)--(11.4254,-6.98833)--(11.4297,-6.98639)--(11.4340,-6.98435)--(11.4383,-6.98219)--(11.4426,-6.97993)--(11.4469,-6.97756)--(11.4512,-6.97508)--(11.4555,-6.97250)--(11.4598,-6.96981)--(11.4641,-6.96702)--(11.4684,-6.96412)--(11.4727,-6.96113)--(11.4770,-6.95804)--(11.4813,-6.95485)--(11.4855,-6.95157)--(11.4898,-6.94820)--(11.4941,-6.94474)--(11.4984,-6.94120)--(11.5027,-6.93759)--(11.5070,-6.93389)--(11.5113,-6.93012)--(11.5156,-6.92629)--(11.5199,-6.92239)--(11.5242,-6.91843)--(11.5285,-6.91442)--(11.5328,-6.91036)--(11.5371,-6.90626)--(11.5414,-6.90212)--(11.5457,-6.89795)--(11.5500,-6.89375)--(11.5543,-6.88953)--(11.5586,-6.88530)--(11.5629,-6.88106)--(11.5672,-6.87681)--(11.5715,-6.87258)--(11.5758,-6.86835)--(11.5801,-6.86414)--(11.5844,-6.85996)--(11.5887,-6.85580)--(11.5930,-6.85169)--(11.5973,-6.84762)--(11.6016,-6.84360)--(11.6059,-6.83964)--(11.6102,-6.83574)--(11.6145,-6.83192)--(11.6188,-6.82817)--(11.6230,-6.82451)--(11.6273,-6.82094)--(11.6316,-6.81747)--(11.6359,-6.81410)--(11.6402,-6.81084)--(11.6445,-6.80769)--(11.6488,-6.80467)--(11.6531,-6.80177)--(11.6574,-6.79900)--(11.6617,-6.79637)--(11.6660,-6.79388)--(11.6703,-6.79154)--(11.6746,-6.78934)--(11.6789,-6.78730)--(11.6832,-6.78542)--(11.6875,-6.78370)--(11.6918,-6.78215)--(11.6961,-6.78076)--(11.7004,-6.77954)--(11.7047,-6.77849)--(11.7090,-6.77762)--(11.7133,-6.77692)--(11.7176,-6.77640)--(11.7219,-6.77605)--(11.7262,-6.77589)--(11.7305,-6.77590)--(11.7348,-6.77609)--(11.7391,-6.77645)--(11.7434,-6.77700)--(11.7477,-6.77772)--(11.7520,-6.77861)--(11.7563,-6.77968)--(11.7605,-6.78091)--(11.7648,-6.78231)--(11.7691,-6.78388)--(11.7734,-6.78561)--(11.7777,-6.78750)--(11.7820,-6.78954)--(11.7863,-6.79173)--(11.7906,-6.79407)--(11.7949,-6.79655)--(11.7992,-6.79917)--(11.8035,-6.80192)--(11.8078,-6.80479)--(11.8121,-6.80779)--(11.8164,-6.81091)--(11.8207,-6.81413)--(11.8250,-6.81746)--(11.8293,-6.82089)--(11.8336,-6.82441)--(11.8379,-6.82802)--(11.8422,-6.83171)--(11.8465,-6.83547)--(11.8508,-6.83930)--(11.8551,-6.84319)--(11.8594,-6.84714)--(11.8637,-6.85113)--(11.8680,-6.85517)--(11.8723,-6.85923)--(11.8766,-6.86333)--(11.8809,-6.86745)--(11.8852,-6.87158)--(11.8895,-6.87573)--(11.8938,-6.87987)--(11.8980,-6.88402)--(11.9023,-6.88815)--(11.9066,-6.89227)--(11.9109,-6.89637)--(11.9152,-6.90044)--(11.9195,-6.90449)--(11.9238,-6.90849)--(11.9281,-6.91245)--(11.9324,-6.91637)--(11.9367,-6.92023)--(11.9410,-6.92404)--(11.9453,-6.92779)--(11.9496,-6.93148)--(11.9539,-6.93510)--(11.9582,-6.93864)--(11.9625,-6.94211)--(11.9668,-6.94551)--(11.9711,-6.94882)--(11.9754,-6.95205)--(11.9797,-6.95519)--(11.9840,-6.95825)--(11.9883,-6.96122)--(11.9926,-6.96409)--(11.9969,-6.96687)--(12.0012,-6.96956)--(12.0055,-6.97215)--(12.0098,-6.97465)--(12.0141,-6.97705)--(12.0184,-6.97936)--(12.0227,-6.98156)--(12.0270,-6.98367)--(12.0313,-6.98569)--(12.0355,-6.98760)--(12.0398,-6.98943)--(12.0441,-6.99116)--(12.0484,-6.99279)--(12.0527,-6.99433)--(12.0570,-6.99579)--(12.0613,-6.99715)--(12.0656,-6.99842)--(12.0699,-6.99961)--(12.0742,-7.00072)--(12.0785,-7.00174)--(12.0828,-7.00268)--(12.0871,-7.00355)--(12.0914,-7.00434)--(12.0957,-7.00506)--(12.1000,-7.00571)--(12.1043,-7.00629)--(12.1086,-7.00680)--(12.1129,-7.00726)--(12.1172,-7.00765)--(12.1215,-7.00799)--(12.1258,-7.00827)--(12.1301,-7.00850)--(12.1344,-7.00868)--(12.1387,-7.00882)--(12.1430,-7.00892)--(12.1473,-7.00897)--(12.1516,-7.00899)--(12.1559,-7.00898)--(12.1602,-7.00893)--(12.1645,-7.00886)--(12.1688,-7.00876)--(12.1730,-7.00863)--(12.1773,-7.00849)--(12.1816,-7.00833)--(12.1859,-7.00815)--(12.1902,-7.00796)--(12.1945,-7.00776)--(12.1988,-7.00756)--(12.2031,-7.00734)--(12.2074,-7.00713)--(12.2117,-7.00691)--(12.2160,-7.00670)--(12.2203,-7.00649)--(12.2246,-7.00628)--(12.2289,-7.00608)--(12.2332,-7.00589)--(12.2375,-7.00571)--(12.2418,-7.00554)--(12.2461,-7.00538)--(12.2504,-7.00524)--(12.2547,-7.00512)--(12.2590,-7.00502)--(12.2633,-7.00493)--(12.2676,-7.00486)--(12.2719,-7.00481)--(12.2762,-7.00479)--(12.2805,-7.00479)--(12.2848,-7.00481)--(12.2891,-7.00485)--(12.2934,-7.00492)--(12.2977,-7.00501)--(12.3020,-7.00513)--(12.3063,-7.00527)--(12.3105,-7.00543)--(12.3148,-7.00562)--(12.3191,-7.00584)--(12.3234,-7.00608)--(12.3277,-7.00634)--(12.3320,-7.00663)--(12.3363,-7.00694)--(12.3406,-7.00727)--(12.3449,-7.00763)--(12.3492,-7.00800)--(12.3535,-7.00840)--(12.3578,-7.00881)--(12.3621,-7.00925)--(12.3664,-7.00970)--(12.3707,-7.01016)--(12.3750,-7.01064)--(12.3793,-7.01114)--(12.3836,-7.01164)--(12.3879,-7.01216)--(12.3922,-7.01269)--(12.3965,-7.01322)--(12.4008,-7.01376)--(12.4051,-7.01430)--(12.4094,-7.01485)--(12.4137,-7.01539)--(12.4180,-7.01594)--(12.4223,-7.01648)--(12.4266,-7.01702)--(12.4309,-7.01755)--(12.4352,-7.01808)--(12.4395,-7.01859)--(12.4438,-7.01910)--(12.4480,-7.01959)--(12.4523,-7.02006)--(12.4566,-7.02052)--(12.4609,-7.02096)--(12.4652,-7.02139)--(12.4695,-7.02178)--(12.4738,-7.02216)--(12.4781,-7.02251)--(12.4824,-7.02284)--(12.4867,-7.02314)--(12.4910,-7.02341)--(12.4953,-7.02365)--(12.4996,-7.02386)--(12.5039,-7.02404)--(12.5082,-7.02418)--(12.5125,-7.02429)--(12.5168,-7.02437)--(12.5211,-7.02442)--(12.5254,-7.02443)--(12.5297,-7.02440)--(12.5340,-7.02434)--(12.5383,-7.02424)--(12.5426,-7.02411)--(12.5469,-7.02394)--(12.5512,-7.02374)--(12.5555,-7.02350)--(12.5598,-7.02323)--(12.5641,-7.02293)--(12.5684,-7.02260)--(12.5727,-7.02223)--(12.5770,-7.02184)--(12.5813,-7.02141)--(12.5855,-7.02096)--(12.5898,-7.02049)--(12.5941,-7.01999)--(12.5984,-7.01947)--(12.6027,-7.01892)--(12.6070,-7.01836)--(12.6113,-7.01779)--(12.6156,-7.01720)--(12.6199,-7.01660)--(12.6242,-7.01599)--(12.6285,-7.01537)--(12.6328,-7.01475)--(12.6371,-7.01412)--(12.6414,-7.01350)--(12.6457,-7.01288)--(12.6500,-7.01226)--(12.6543,-7.01165)--(12.6586,-7.01106)--(12.6629,-7.01047)--(12.6672,-7.00990)--(12.6715,-7.00935)--(12.6758,-7.00882)--(12.6801,-7.00831)--(12.6844,-7.00783)--(12.6887,-7.00737)--(12.6930,-7.00694)--(12.6973,-7.00654)--(12.7016,-7.00617)--(12.7059,-7.00584)--(12.7102,-7.00554)--(12.7145,-7.00527)--(12.7188,-7.00505)--(12.7230,-7.00486)--(12.7273,-7.00471)--(12.7316,-7.00460)--(12.7359,-7.00453)--(12.7402,-7.00450)--(12.7445,-7.00451)--(12.7488,-7.00456)--(12.7531,-7.00464)--(12.7574,-7.00477)--(12.7617,-7.00492)--(12.7660,-7.00512)--(12.7703,-7.00535)--(12.7746,-7.00561)--(12.7789,-7.00590)--(12.7832,-7.00622)--(12.7875,-7.00656)--(12.7918,-7.00692)--(12.7961,-7.00731)--(12.8004,-7.00771)--(12.8047,-7.00812)--(12.8090,-7.00854)--(12.8133,-7.00897)--(12.8176,-7.00940)--(12.8219,-7.00983)--(12.8262,-7.01025)--(12.8305,-7.01066)--(12.8348,-7.01105)--(12.8391,-7.01142)--(12.8434,-7.01177)--(12.8477,-7.01209)--(12.8520,-7.01238)--(12.8563,-7.01263)--(12.8605,-7.01283)--(12.8648,-7.01298)--(12.8691,-7.01309)--(12.8734,-7.01313)--(12.8777,-7.01311)--(12.8820,-7.01302)--(12.8863,-7.01286)--(12.8906,-7.01263)--(12.8949,-7.01231)--(12.8992,-7.01191)--(12.9035,-7.01142)--(12.9078,-7.01084)--(12.9121,-7.01016)--(12.9164,-7.00938)--(12.9207,-7.00850)--(12.9250,-7.00752)--(12.9293,-7.00642)--(12.9336,-7.00522)--(12.9379,-7.00391)--(12.9422,-7.00248)--(12.9465,-7.00094)--(12.9508,-6.99928)--(12.9551,-6.99751)--(12.9594,-6.99562)--(12.9637,-6.99362)--(12.9680,-6.99150)--(12.9723,-6.98927)--(12.9766,-6.98693)--(12.9809,-6.98447)--(12.9852,-6.98191)--(12.9895,-6.97925)--(12.9938,-6.97647)--(12.9980,-6.97361)--(13.0023,-6.97064)--(13.0066,-6.96759)--(13.0109,-6.96444)--(13.0152,-6.96122)--(13.0195,-6.95792)--(13.0238,-6.95455)--(13.0281,-6.95111)--(13.0324,-6.94762)--(13.0367,-6.94407)--(13.0410,-6.94048)--(13.0453,-6.93685)--(13.0496,-6.93319)--(13.0539,-6.92951)--(13.0582,-6.92581)--(13.0625,-6.92211)--(13.0668,-6.91840)--(13.0711,-6.91470)--(13.0754,-6.91102)--(13.0797,-6.90737)--(13.0840,-6.90374)--(13.0883,-6.90016)--(13.0926,-6.89663)--(13.0969,-6.89316)--(13.1012,-6.88975)--(13.1055,-6.88642)--(13.1098,-6.88317)--(13.1141,-6.88002)--(13.1184,-6.87696)--(13.1227,-6.87400)--(13.1270,-6.87117)--(13.1313,-6.86845)--(13.1355,-6.86585)--(13.1398,-6.86340)--(13.1441,-6.86108)--(13.1484,-6.85891)--(13.1527,-6.85688)--(13.1570,-6.85502)--(13.1613,-6.85332)--(13.1656,-6.85178)--(13.1699,-6.85041)--(13.1742,-6.84921)--(13.1785,-6.84819)--(13.1828,-6.84735)--(13.1871,-6.84669)--(13.1914,-6.84621)--(13.1957,-6.84591)--(13.2000,-6.84580)--(13.2043,-6.84587)--(13.2086,-6.84612)--(13.2129,-6.84656)--(13.2172,-6.84717)--(13.2215,-6.84797)--(13.2258,-6.84895)--(13.2301,-6.85009)--(13.2344,-6.85141)--(13.2387,-6.85290)--(13.2430,-6.85455)--(13.2473,-6.85636)--(13.2516,-6.85833)--(13.2559,-6.86044)--(13.2602,-6.86269)--(13.2645,-6.86509)--(13.2688,-6.86761)--(13.2730,-6.87025)--(13.2773,-6.87302)--(13.2816,-6.87589)--(13.2859,-6.87887)--(13.2902,-6.88194)--(13.2945,-6.88510)--(13.2988,-6.88833)--(13.3031,-6.89164)--(13.3074,-6.89501)--(13.3117,-6.89843)--(13.3160,-6.90190)--(13.3203,-6.90541)--(13.3246,-6.90894)--(13.3289,-6.91250)--(13.3332,-6.91606)--(13.3375,-6.91964)--(13.3418,-6.92320)--(13.3461,-6.92676)--(13.3504,-6.93029)--(13.3547,-6.93380)--(13.3590,-6.93727)--(13.3633,-6.94070)--(13.3676,-6.94408)--(13.3719,-6.94740)--(13.3762,-6.95066)--(13.3805,-6.95385)--(13.3848,-6.95696)--(13.3891,-6.96000)--(13.3934,-6.96295)--(13.3977,-6.96581)--(13.4020,-6.96857)--(13.4063,-6.97123)--(13.4105,-6.97379)--(13.4148,-6.97625)--(13.4191,-6.97859)--(13.4234,-6.98082)--(13.4277,-6.98294)--(13.4320,-6.98494)--(13.4363,-6.98683)--(13.4406,-6.98859)--(13.4449,-6.99024)--(13.4492,-6.99177)--(13.4535,-6.99317)--(13.4578,-6.99446)--(13.4621,-6.99563)--(13.4664,-6.99669)--(13.4707,-6.99763)--(13.4750,-6.99845)--(13.4793,-6.99917)--(13.4836,-6.99977)--(13.4879,-7.00027)--(13.4922,-7.00066)--(13.4965,-7.00096)--(13.5008,-7.00116)--(13.5051,-7.00126)--(13.5094,-7.00128)--(13.5137,-7.00121)--(13.5180,-7.00105)--(13.5223,-7.00083)--(13.5266,-7.00052)--(13.5309,-7.00015)--(13.5352,-6.99972)--(13.5395,-6.99923)--(13.5438,-6.99868)--(13.5480,-6.99808)--(13.5523,-6.99744)--(13.5566,-6.99676)--(13.5609,-6.99604)--(13.5652,-6.99528)--(13.5695,-6.99451)--(13.5738,-6.99370)--(13.5781,-6.99288)--(13.5824,-6.99205)--(13.5867,-6.99120)--(13.5910,-6.99035)--(13.5953,-6.98949)--(13.5996,-6.98863)--(13.6039,-6.98778)--(13.6082,-6.98693)--(13.6125,-6.98610)--(13.6168,-6.98527)--(13.6211,-6.98447)--(13.6254,-6.98368)--(13.6297,-6.98291)--(13.6340,-6.98216)--(13.6383,-6.98143)--(13.6426,-6.98073)--(13.6469,-6.98006)--(13.6512,-6.97942)--(13.6555,-6.97880)--(13.6598,-6.97822)--(13.6641,-6.97766)--(13.6684,-6.97713)--(13.6727,-6.97664)--(13.6770,-6.97618)--(13.6813,-6.97574)--(13.6855,-6.97534)--(13.6898,-6.97497)--(13.6941,-6.97463)--(13.6984,-6.97431)--(13.7027,-6.97403)--(13.7070,-6.97377)--(13.7113,-6.97353)--(13.7156,-6.97332)--(13.7199,-6.97314)--(13.7242,-6.97297)--(13.7285,-6.97283)--(13.7328,-6.97271)--(13.7371,-6.97260)--(13.7414,-6.97251)--(13.7457,-6.97243)--(13.7500,-6.97237)--(13.7543,-6.97232)--(13.7586,-6.97228)--(13.7629,-6.97225)--(13.7672,-6.97222)--(13.7715,-6.97220)--(13.7758,-6.97218)--(13.7801,-6.97217)--(13.7844,-6.97216)--(13.7887,-6.97214)--(13.7930,-6.97213)--(13.7973,-6.97211)--(13.8016,-6.97209)--(13.8059,-6.97206)--(13.8102,-6.97203)--(13.8145,-6.97199)--(13.8188,-6.97195)--(13.8230,-6.97189)--(13.8273,-6.97183)--(13.8316,-6.97176)--(13.8359,-6.97168)--(13.8402,-6.97158)--(13.8445,-6.97148)--(13.8488,-6.97137)--(13.8531,-6.97124)--(13.8574,-6.97111)--(13.8617,-6.97096)--(13.8660,-6.97080)--(13.8703,-6.97064)--(13.8746,-6.97046)--(13.8789,-6.97027)--(13.8832,-6.97007)--(13.8875,-6.96986)--(13.8918,-6.96964)--(13.8961,-6.96942)--(13.9004,-6.96918)--(13.9047,-6.96894)--(13.9090,-6.96869)--(13.9133,-6.96843)--(13.9176,-6.96817)--(13.9219,-6.96790)--(13.9262,-6.96762)--(13.9305,-6.96734)--(13.9348,-6.96706)--(13.9391,-6.96677)--(13.9434,-6.96648)--(13.9477,-6.96619)--(13.9520,-6.96589)--(13.9563,-6.96560)--(13.9605,-6.96530)--(13.9648,-6.96500)--(13.9691,-6.96470)--(13.9734,-6.96441)--(13.9777,-6.96411)--(13.9820,-6.96381)--(13.9863,-6.96352)--(13.9906,-6.96322)--(13.9949,-6.96293)--(13.9992,-6.96264)--(14.0035,-6.96235)--(14.0078,-6.96207)--(14.0121,-6.96178)--(14.0164,-6.96150)--(14.0207,-6.96122)--(14.0250,-6.96095)--(14.0293,-6.96068)--(14.0336,-6.96041)--(14.0379,-6.96014)--(14.0422,-6.95988)--(14.0465,-6.95962)--(14.0508,-6.95936)--(14.0551,-6.95911)--(14.0594,-6.95886)--(14.0637,-6.95861)--(14.0680,-6.95837)--(14.0723,-6.95813)--(14.0766,-6.95789)--(14.0809,-6.95766)--(14.0852,-6.95743)--(14.0895,-6.95720)--(14.0938,-6.95698)--(14.0980,-6.95677)--(14.1023,-6.95656)--(14.1066,-6.95635)--(14.1109,-6.95615)--(14.1152,-6.95596)--(14.1195,-6.95577)--(14.1238,-6.95560)--(14.1281,-6.95542)--(14.1324,-6.95526)--(14.1367,-6.95510)--(14.1410,-6.95496)--(14.1453,-6.95482)--(14.1496,-6.95469)--(14.1539,-6.95458)--(14.1582,-6.95448)--(14.1625,-6.95439)--(14.1668,-6.95431)--(14.1711,-6.95425)--(14.1754,-6.95420)--(14.1797,-6.95417)--(14.1840,-6.95415)--(14.1883,-6.95416)--(14.1926,-6.95418)--(14.1969,-6.95422)--(14.2012,-6.95428)--(14.2055,-6.95436)--(14.2098,-6.95446)--(14.2141,-6.95458)--(14.2184,-6.95472)--(14.2227,-6.95489)--(14.2270,-6.95508)--(14.2313,-6.95530)--(14.2355,-6.95554)--(14.2398,-6.95580)--(14.2441,-6.95609)--(14.2484,-6.95641)--(14.2527,-6.95675)--(14.2570,-6.95712)--(14.2613,-6.95751)--(14.2656,-6.95793)--(14.2699,-6.95837)--(14.2742,-6.95884)--(14.2785,-6.95933)--(14.2828,-6.95985)--(14.2871,-6.96039)--(14.2914,-6.96095)--(14.2957,-6.96154)--(14.3000,-6.96215)--(14.3043,-6.96277)--(14.3086,-6.96342)--(14.3129,-6.96409)--(14.3172,-6.96477)--(14.3215,-6.96547)--(14.3258,-6.96618)--(14.3301,-6.96690)--(14.3344,-6.96764)--(14.3387,-6.96839)--(14.3430,-6.96914)--(14.3473,-6.96990)--(14.3516,-6.97067)--(14.3559,-6.97143)--(14.3602,-6.97220)--(14.3645,-6.97297)--(14.3688,-6.97373)--(14.3730,-6.97449)--(14.3773,-6.97524)--(14.3816,-6.97599)--(14.3859,-6.97672)--(14.3902,-6.97743)--(14.3945,-6.97814)--(14.3988,-6.97882)--(14.4031,-6.97949)--(14.4074,-6.98014)--(14.4117,-6.98076)--(14.4160,-6.98136)--(14.4203,-6.98194)--(14.4246,-6.98249)--(14.4289,-6.98300)--(14.4332,-6.98349)--(14.4375,-6.98395)--(14.4418,-6.98437)--(14.4461,-6.98476)--(14.4504,-6.98512)--(14.4547,-6.98543)--(14.4590,-6.98572)--(14.4633,-6.98596)--(14.4676,-6.98617)--(14.4719,-6.98634)--(14.4762,-6.98647)--(14.4805,-6.98656)--(14.4848,-6.98662)--(14.4891,-6.98663)--(14.4934,-6.98661)--(14.4977,-6.98655)--(14.5020,-6.98646)--(14.5063,-6.98633)--(14.5105,-6.98616)--(14.5148,-6.98596)--(14.5191,-6.98573)--(14.5234,-6.98546)--(14.5277,-6.98517)--(14.5320,-6.98484)--(14.5363,-6.98449)--(14.5406,-6.98411)--(14.5449,-6.98371)--(14.5492,-6.98329)--(14.5535,-6.98284)--(14.5578,-6.98238)--(14.5621,-6.98190)--(14.5664,-6.98141)--(14.5707,-6.98091)--(14.5750,-6.98039)--(14.5793,-6.97987)--(14.5836,-6.97935)--(14.5879,-6.97882)--(14.5922,-6.97829)--(14.5965,-6.97776)--(14.6008,-6.97724)--(14.6051,-6.97672)--(14.6094,-6.97621)--(14.6137,-6.97571)--(14.6180,-6.97522)--(14.6223,-6.97475)--(14.6266,-6.97429)--(14.6309,-6.97385)--(14.6352,-6.97343)--(14.6395,-6.97303)--(14.6438,-6.97266)--(14.6480,-6.97231)--(14.6523,-6.97198)--(14.6566,-6.97168)--(14.6609,-6.97141)--(14.6652,-6.97117)--(14.6695,-6.97096)--(14.6738,-6.97078)--(14.6781,-6.97063)--(14.6824,-6.97051)--(14.6867,-6.97043)--(14.6910,-6.97038)--(14.6953,-6.97036)--(14.6996,-6.97037)--(14.7039,-6.97041)--(14.7082,-6.97049)--(14.7125,-6.97060)--(14.7168,-6.97074)--(14.7211,-6.97091)--(14.7254,-6.97110)--(14.7297,-6.97133)--(14.7340,-6.97159)--(14.7383,-6.97187)--(14.7426,-6.97218)--(14.7469,-6.97251)--(14.7512,-6.97286)--(14.7555,-6.97324)--(14.7598,-6.97363)--(14.7641,-6.97404)--(14.7684,-6.97448)--(14.7727,-6.97492)--(14.7770,-6.97538)--(14.7813,-6.97585)--(14.7855,-6.97633)--(14.7898,-6.97682)--(14.7941,-6.97731)--(14.7984,-6.97781)--(14.8027,-6.97832)--(14.8070,-6.97882)--(14.8113,-6.97933)--(14.8156,-6.97983)--(14.8199,-6.98033)--(14.8242,-6.98082)--(14.8285,-6.98131)--(14.8328,-6.98178)--(14.8371,-6.98225)--(14.8414,-6.98271)--(14.8457,-6.98316)--(14.8500,-6.98359)--(14.8543,-6.98401)--(14.8586,-6.98441)--(14.8629,-6.98480)--(14.8672,-6.98517)--(14.8715,-6.98553)--(14.8758,-6.98586)--(14.8801,-6.98618)--(14.8844,-6.98648)--(14.8887,-6.98676)--(14.8930,-6.98702)--(14.8973,-6.98725)--(14.9016,-6.98747)--(14.9059,-6.98768)--(14.9102,-6.98786)--(14.9145,-6.98802)--(14.9188,-6.98816)--(14.9230,-6.98829)--(14.9273,-6.98840)--(14.9316,-6.98849)--(14.9359,-6.98856)--(14.9402,-6.98862)--(14.9445,-6.98866)--(14.9488,-6.98870)--(14.9531,-6.98871)--(14.9574,-6.98872)--(14.9617,-6.98872)--(14.9660,-6.98870)--(14.9703,-6.98868)--(14.9746,-6.98865)--(14.9789,-6.98862)--(14.9832,-6.98858)--(14.9875,-6.98853)--(14.9918,-6.98849)--(14.9961,-6.98844)--(15.0004,-6.98840)--(15.0047,-6.98835)--(15.0090,-6.98831)--(15.0133,-6.98828)--(15.0176,-6.98824)--(15.0219,-6.98822)--(15.0262,-6.98820)--(15.0305,-6.98819)--(15.0348,-6.98819)--(15.0391,-6.98820)--(15.0434,-6.98823)--(15.0477,-6.98826)--(15.0520,-6.98831)--(15.0563,-6.98838)--(15.0605,-6.98846)--(15.0648,-6.98855)--(15.0691,-6.98866)--(15.0734,-6.98879)--(15.0777,-6.98894)--(15.0820,-6.98910)--(15.0863,-6.98928)--(15.0906,-6.98948)--(15.0949,-6.98970)--(15.0992,-6.98994)--(15.1035,-6.99020)--(15.1078,-6.99047)--(15.1121,-6.99077)--(15.1164,-6.99108)--(15.1207,-6.99141)--(15.1250,-6.99176)--(15.1293,-6.99213)--(15.1336,-6.99251)--(15.1379,-6.99292)--(15.1422,-6.99333)--(15.1465,-6.99377)--(15.1508,-6.99422)--(15.1551,-6.99468)--(15.1594,-6.99516)--(15.1637,-6.99564)--(15.1680,-6.99615)--(15.1723,-6.99666)--(15.1766,-6.99718)--(15.1809,-6.99771)--(15.1852,-6.99825)--(15.1895,-6.99879)--(15.1938,-6.99934)--(15.1980,-6.99989)--(15.2023,-7.00045)--(15.2066,-7.00101)--(15.2109,-7.00157)--(15.2152,-7.00213)--(15.2195,-7.00268)--(15.2238,-7.00324)--(15.2281,-7.00379)--(15.2324,-7.00433)--(15.2367,-7.00487)--(15.2410,-7.00539)--(15.2453,-7.00591)--(15.2496,-7.00642)--(15.2539,-7.00691)--(15.2582,-7.00739)--(15.2625,-7.00786)--(15.2668,-7.00830)--(15.2711,-7.00874)--(15.2754,-7.00915)--(15.2797,-7.00954)--(15.2840,-7.00991)--(15.2883,-7.01026)--(15.2926,-7.01058)--(15.2969,-7.01089)--(15.3012,-7.01116)--(15.3055,-7.01141)--(15.3098,-7.01163)--(15.3141,-7.01182)--(15.3184,-7.01199)--(15.3227,-7.01212)--(15.3270,-7.01222)--(15.3313,-7.01230)--(15.3355,-7.01234)--(15.3398,-7.01234)--(15.3441,-7.01232)--(15.3484,-7.01226)--(15.3527,-7.01217)--(15.3570,-7.01204)--(15.3613,-7.01189)--(15.3656,-7.01169)--(15.3699,-7.01147)--(15.3742,-7.01121)--(15.3785,-7.01092)--(15.3828,-7.01059)--(15.3871,-7.01024)--(15.3914,-7.00985)--(15.3957,-7.00943)--(15.4000,-7.00898)--(15.4043,-7.00850)--(15.4086,-7.00799)--(15.4129,-7.00745)--(15.4172,-7.00689)--(15.4215,-7.00630)--(15.4258,-7.00569)--(15.4301,-7.00506)--(15.4344,-7.00440)--(15.4387,-7.00373)--(15.4430,-7.00304)--(15.4473,-7.00234)--(15.4516,-7.00162)--(15.4559,-7.00088)--(15.4602,-7.00014)--(15.4645,-6.99940)--(15.4688,-6.99864)--(15.4730,-6.99788)--(15.4773,-6.99713)--(15.4816,-6.99637)--(15.4859,-6.99562)--(15.4902,-6.99487)--(15.4945,-6.99414)--(15.4988,-6.99341)--(15.5031,-6.99270)--(15.5074,-6.99200)--(15.5117,-6.99133)--(15.5160,-6.99067)--(15.5203,-6.99004)--(15.5246,-6.98943)--(15.5289,-6.98886)--(15.5332,-6.98831)--(15.5375,-6.98780)--(15.5418,-6.98732)--(15.5461,-6.98688)--(15.5504,-6.98648)--(15.5547,-6.98612)--(15.5590,-6.98580)--(15.5633,-6.98553)--(15.5676,-6.98530)--(15.5719,-6.98513)--(15.5762,-6.98500)--(15.5805,-6.98492)--(15.5848,-6.98490)--(15.5891,-6.98493)--(15.5934,-6.98501)--(15.5977,-6.98514)--(15.6020,-6.98533)--(15.6063,-6.98558)--(15.6105,-6.98587)--(15.6148,-6.98623)--(15.6191,-6.98664)--(15.6234,-6.98710)--(15.6277,-6.98761)--(15.6320,-6.98818)--(15.6363,-6.98880)--(15.6406,-6.98947)--(15.6449,-6.99018)--(15.6492,-6.99095)--(15.6535,-6.99176)--(15.6578,-6.99261)--(15.6621,-6.99351)--(15.6664,-6.99444)--(15.6707,-6.99541)--(15.6750,-6.99642)--(15.6793,-6.99745)--(15.6836,-6.99852)--(15.6879,-6.99961)--(15.6922,-7.00073)--(15.6965,-7.00186)--(15.7008,-7.00302)--(15.7051,-7.00418)--(15.7094,-7.00536)--(15.7137,-7.00654)--(15.7180,-7.00773)--(15.7223,-7.00892)--(15.7266,-7.01011)--(15.7309,-7.01129)--(15.7352,-7.01246)--(15.7395,-7.01361)--(15.7438,-7.01476)--(15.7480,-7.01588)--(15.7523,-7.01698)--(15.7566,-7.01806)--(15.7609,-7.01911)--(15.7652,-7.02013)--(15.7695,-7.02111)--(15.7738,-7.02206)--(15.7781,-7.02298)--(15.7824,-7.02385)--(15.7867,-7.02468)--(15.7910,-7.02547)--(15.7953,-7.02622)--(15.7996,-7.02692)--(15.8039,-7.02757)--(15.8082,-7.02817)--(15.8125,-7.02872)--(15.8168,-7.02923)--(15.8211,-7.02968)--(15.8254,-7.03009)--(15.8297,-7.03044)--(15.8340,-7.03075)--(15.8383,-7.03101)--(15.8426,-7.03122)--(15.8469,-7.03138)--(15.8512,-7.03150)--(15.8555,-7.03157)--(15.8598,-7.03160)--(15.8641,-7.03159)--(15.8684,-7.03154)--(15.8727,-7.03145)--(15.8770,-7.03133)--(15.8813,-7.03118)--(15.8855,-7.03100)--(15.8898,-7.03079)--(15.8941,-7.03055)--(15.8984,-7.03029)--(15.9027,-7.03002)--(15.9070,-7.02972)--(15.9113,-7.02942)--(15.9156,-7.02910)--(15.9199,-7.02878)--(15.9242,-7.02845)--(15.9285,-7.02812)--(15.9328,-7.02779)--(15.9371,-7.02746)--(15.9414,-7.02713)--(15.9457,-7.02682)--(15.9500,-7.02652)--(15.9543,-7.02622)--(15.9586,-7.02595)--(15.9629,-7.02569)--(15.9672,-7.02544)--(15.9715,-7.02522)--(15.9758,-7.02502)--(15.9801,-7.02484)--(15.9844,-7.02468)--(15.9887,-7.02454)--(15.9930,-7.02443)--(15.9973,-7.02434)--(16.0016,-7.02428)--(16.0059,-7.02424)--(16.0102,-7.02422)--(16.0145,-7.02423)--(16.0188,-7.02425)--(16.0230,-7.02430)--(16.0273,-7.02436)--(16.0316,-7.02444)--(16.0359,-7.02454)--(16.0402,-7.02465)--(16.0445,-7.02477)--(16.0488,-7.02489)--(16.0531,-7.02503)--(16.0574,-7.02516)--(16.0617,-7.02530)--(16.0660,-7.02543)--(16.0703,-7.02556)--(16.0746,-7.02567)--(16.0789,-7.02578)--(16.0832,-7.02587)--(16.0875,-7.02594)--(16.0918,-7.02599)--(16.0961,-7.02602)--(16.1004,-7.02602)--(16.1047,-7.02598)--(16.1090,-7.02592)--(16.1133,-7.02581)--(16.1176,-7.02567)--(16.1219,-7.02548)--(16.1262,-7.02526)--(16.1305,-7.02498)--(16.1348,-7.02466)--(16.1391,-7.02429)--(16.1434,-7.02387)--(16.1477,-7.02339)--(16.1520,-7.02287)--(16.1563,-7.02229)--(16.1605,-7.02165)--(16.1648,-7.02097)--(16.1691,-7.02023)--(16.1734,-7.01944)--(16.1777,-7.01860)--(16.1820,-7.01770)--(16.1863,-7.01676)--(16.1906,-7.01578)--(16.1949,-7.01475)--(16.1992,-7.01368)--(16.2035,-7.01258)--(16.2078,-7.01144)--(16.2121,-7.01027)--(16.2164,-7.00908)--(16.2207,-7.00786)--(16.2250,-7.00662)--(16.2293,-7.00537)--(16.2336,-7.00412)--(16.2379,-7.00286)--(16.2422,-7.00160)--(16.2465,-7.00036)--(16.2508,-6.99912)--(16.2551,-6.99791)--(16.2594,-6.99671)--(16.2637,-6.99555)--(16.2680,-6.99443)--(16.2723,-6.99334)--(16.2766,-6.99230)--(16.2809,-6.99132)--(16.2852,-6.99039)--(16.2895,-6.98952)--(16.2938,-6.98873)--(16.2980,-6.98800)--(16.3023,-6.98735)--(16.3066,-6.98678)--(16.3109,-6.98629)--(16.3152,-6.98589)--(16.3195,-6.98558)--(16.3238,-6.98536)--(16.3281,-6.98524)--(16.3324,-6.98522)--(16.3367,-6.98529)--(16.3410,-6.98546)--(16.3453,-6.98573)--(16.3496,-6.98610)--(16.3539,-6.98657)--(16.3582,-6.98713)--(16.3625,-6.98779)--(16.3668,-6.98854)--(16.3711,-6.98938)--(16.3754,-6.99030)--(16.3797,-6.99131)--(16.3840,-6.99239)--(16.3883,-6.99355)--(16.3926,-6.99477)--(16.3969,-6.99605)--(16.4012,-6.99739)--(16.4055,-6.99878)--(16.4098,-7.00021)--(16.4141,-7.00167)--(16.4184,-7.00316)--(16.4227,-7.00466)--(16.4270,-7.00618)--(16.4313,-7.00769)--(16.4355,-7.00920)--(16.4398,-7.01069)--(16.4441,-7.01215)--(16.4484,-7.01358)--(16.4527,-7.01497)--(16.4570,-7.01631)--(16.4613,-7.01758)--(16.4656,-7.01879)--(16.4699,-7.01992)--(16.4742,-7.02096)--(16.4785,-7.02191)--(16.4828,-7.02276)--(16.4871,-7.02350)--(16.4914,-7.02412)--(16.4957,-7.02463)--(16.5000,-7.02501)--(16.5043,-7.02527)--(16.5086,-7.02538)--(16.5129,-7.02536)--(16.5172,-7.02520)--(16.5215,-7.02489)--(16.5258,-7.02444)--(16.5301,-7.02385)--(16.5344,-7.02310)--(16.5387,-7.02222)--(16.5430,-7.02119)--(16.5473,-7.02002)--(16.5516,-7.01871)--(16.5559,-7.01727)--(16.5602,-7.01570)--(16.5645,-7.01400)--(16.5688,-7.01219)--(16.5730,-7.01028)--(16.5773,-7.00825)--(16.5816,-7.00614)--(16.5859,-7.00394)--(16.5902,-7.00167)--(16.5945,-6.99934)--(16.5988,-6.99695)--(16.6031,-6.99452)--(16.6074,-6.99206)--(16.6117,-6.98959)--(16.6160,-6.98711)--(16.6203,-6.98464)--(16.6246,-6.98219)--(16.6289,-6.97977)--(16.6332,-6.97741)--(16.6375,-6.97510)--(16.6418,-6.97287)--(16.6461,-6.97073)--(16.6504,-6.96868)--(16.6547,-6.96675)--(16.6590,-6.96495)--(16.6633,-6.96328)--(16.6676,-6.96175)--(16.6719,-6.96038)--(16.6762,-6.95918)--(16.6805,-6.95816)--(16.6848,-6.95732)--(16.6891,-6.95667)--(16.6934,-6.95622)--(16.6977,-6.95597)--(16.7020,-6.95593)--(16.7063,-6.95610)--(16.7105,-6.95648)--(16.7148,-6.95707)--(16.7191,-6.95788)--(16.7234,-6.95890)--(16.7277,-6.96013)--(16.7320,-6.96156)--(16.7363,-6.96320)--(16.7406,-6.96503)--(16.7449,-6.96704)--(16.7492,-6.96923)--(16.7535,-6.97158)--(16.7578,-6.97410)--(16.7621,-6.97675)--(16.7664,-6.97953)--(16.7707,-6.98243)--(16.7750,-6.98543)--(16.7793,-6.98851)--(16.7836,-6.99165)--(16.7879,-6.99484)--(16.7922,-6.99806)--(16.7965,-7.00129)--(16.8008,-7.00451)--(16.8051,-7.00769)--(16.8094,-7.01082)--(16.8137,-7.01388)--(16.8180,-7.01684)--(16.8223,-7.01968)--(16.8266,-7.02239)--(16.8309,-7.02494)--(16.8352,-7.02731)--(16.8395,-7.02949)--(16.8438,-7.03144)--(16.8480,-7.03316)--(16.8523,-7.03463)--(16.8566,-7.03582)--(16.8609,-7.03673)--(16.8652,-7.03734)--(16.8695,-7.03763)--(16.8738,-7.03760)--(16.8781,-7.03723)--(16.8824,-7.03652)--(16.8867,-7.03546)--(16.8910,-7.03404)--(16.8953,-7.03226)--(16.8996,-7.03012)--(16.9039,-7.02761)--(16.9082,-7.02476)--(16.9125,-7.02154)--(16.9168,-7.01799)--(16.9211,-7.01409)--(16.9254,-7.00987)--(16.9297,-7.00534)--(16.9340,-7.00052)--(16.9383,-6.99541)--(16.9426,-6.99005)--(16.9469,-6.98444)--(16.9512,-6.97863)--(16.9555,-6.97263)--(16.9598,-6.96647)--(16.9641,-6.96018)--(16.9684,-6.95379)--(16.9727,-6.94733)--(16.9770,-6.94084)--(16.9813,-6.93436)--(16.9855,-6.92791)--(16.9898,-6.92153)--(16.9941,-6.91527)--(16.9984,-6.90917)--(17.0027,-6.90325)--(17.0070,-6.89756)--(17.0113,-6.89214)--(17.0156,-6.88703)--(17.0199,-6.88226)--(17.0242,-6.87788)--(17.0285,-6.87391)--(17.0328,-6.87040)--(17.0371,-6.86738)--(17.0414,-6.86488)--(17.0457,-6.86293)--(17.0500,-6.86156)--(17.0543,-6.86080)--(17.0586,-6.86067)--(17.0629,-6.86119)--(17.0672,-6.86237)--(17.0715,-6.86424)--(17.0758,-6.86681)--(17.0801,-6.87007)--(17.0844,-6.87404)--(17.0887,-6.87871)--(17.0930,-6.88408)--(17.0973,-6.89014)--(17.1016,-6.89688)--(17.1059,-6.90428)--(17.1102,-6.91231)--(17.1145,-6.92095)--(17.1188,-6.93016)--(17.1230,-6.93991)--(17.1273,-6.95015)--(17.1316,-6.96084)--(17.1359,-6.97192)--(17.1402,-6.98334)--(17.1445,-6.99503)--(17.1488,-7.00692)--(17.1531,-7.01894)--(17.1574,-7.03101)--(17.1617,-7.04306)--(17.1660,-7.05498)--(17.1703,-7.06670)--(17.1746,-7.07812)--(17.1789,-7.08912)--(17.1832,-7.09963)--(17.1875,-7.10951)--(17.1918,-7.11868)--(17.1961,-7.12700)--(17.2004,-7.13437)--(17.2047,-7.14067)--(17.2090,-7.14578)--(17.2133,-7.14957)--(17.2176,-7.15192)--(17.2219,-7.15272)--(17.2262,-7.15182)--(17.2305,-7.14912)--(17.2348,-7.14448)--(17.2391,-7.13778)--(17.2434,-7.12890)--(17.2477,-7.11772)--(17.2520,-7.10412)--(17.2563,-7.08798)--(17.2605,-7.06919)--(17.2648,-7.04765)--(17.2691,-7.02324)--(17.2734,-6.99586)--(17.2777,-6.96542)--(17.2820,-6.93183)--(17.2863,-6.89500)--(17.2906,-6.85485)--(17.2949,-6.81131)--(17.2992,-6.76431)--(17.3035,-6.71380)--(17.3078,-6.65973)--(17.3121,-6.60204)--(17.3164,-6.54071)--(17.3207,-6.47571)--(17.3250,-6.40703)--(17.3293,-6.33465)--(17.3336,-6.25858)--(17.3379,-6.17882)--(17.3422,-6.09541)--(17.3465,-6.00837)--(17.3508,-5.91775)--(17.3551,-5.82358)--(17.3594,-5.72595)--(17.3637,-5.62491)--(17.3680,-5.52055)--(17.3723,-5.41297)--(17.3766,-5.30226)--(17.3809,-5.18854)--(17.3852,-5.07194)--(17.3895,-4.95258)--(17.3938,-4.83061)--(17.3980,-4.70618)--(17.4023,-4.57945)--(17.4066,-4.45059)--(17.4109,-4.31978)--(17.4152,-4.18720)--(17.4195,-4.05306)--(17.4238,-3.91755)--(17.4281,-3.78088)--(17.4324,-3.64326)--(17.4367,-3.50492)--(17.4410,-3.36609)--(17.4453,-3.22699)--(17.4496,-3.08786)--(17.4539,-2.94895)--(17.4582,-2.81049)--(17.4625,-2.67272)--(17.4668,-2.53591)--(17.4711,-2.40029)--(17.4754,-2.26612)--(17.4797,-2.13365)--(17.4840,-2.00312)--(17.4883,-1.87478)--(17.4926,-1.74888)--(17.4969,-1.62566)--(17.5012,-1.50537)--(17.5055,-1.38823)--(17.5098,-1.27449)--(17.5141,-1.16436)--(17.5184,-1.05807)--(17.5227,-0.955828)--(17.5270,-0.857847)--(17.5313,-0.764324)--(17.5355,-0.675451)--(17.5398,-0.591411)--(17.5441,-0.512377)--(17.5484,-0.438513)--(17.5527,-0.369973)--(17.5570,-0.306900)--(17.5613,-0.249425)--(17.5656,-0.197670)--(17.5699,-0.151743)--(17.5742,-0.111741)--(17.5785,-0.0777493)--(17.5828,-0.0498389)--(17.5871,-0.0280691)--(17.5914,-0.0124862)--(17.5957,-0.00312321)--(17.6000,0);
\end{tikzpicture}
